knor: A NUMA-Optimized In-Memory, Distributed and Semi-External-Memory k-means Library

k-means is one of the most influential and utilized machine learning algorithms. Its computation limits the performance and scalability of many statistical analysis and machine learning tasks. We rethink and optimize k-means in terms of modern NUMA architectures to develop a novel parallelization scheme that delays and minimizes synchronization barriers. The \textit{k-means NUMA Optimized Routine} (\textsf{knor}) library has (i) in-memory (\textsf{knori}), (ii) distributed memory (\textsf{knord}), and (iii) semi-external memory (\textsf{knors}) modules that radically improve the performance of k-means for varying memory and hardware budgets. \textsf{knori} boosts performance for single machine datasets by an order of magnitude or more. \textsf{knors} improves the scalability of k-means on a memory budget using SSDs. \textsf{knors} scales to billions of points on a single machine, using a fraction of the resources that distributed in-memory systems require. \textsf{knord} retains \textsf{knori}'s performance characteristics, while scaling in-memory through distributed computation in the cloud. \textsf{knor} modifies Elkan's triangle inequality pruning algorithm such that we utilize it on billion-point datasets without the significant memory overhead of the original algorithm. We demonstrate \textsf{knor} outperforms distributed commercial products like H$_2$O, Turi (formerly Dato, GraphLab) and Spark's MLlib by more than an order of magnitude for datasets of $10^7$ to $10^9$ points.

==> charts/cache.hits.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 15 Nov 2016 03:27:43 PM EST
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (0.952,0.985) { 0};
\draw[gp path] (1.136,1.636)--(1.316,1.636);
\draw[gp path] (7.829,1.636)--(7.649,1.636);
\node[gp node right] at (0.952,1.636) { 2};
\draw[gp path] (1.136,2.286)--(1.316,2.286);
\draw[gp path] (7.829,2.286)--(7.649,2.286);
\node[gp node right] at (0.952,2.286) { 4};
\draw[gp path] (1.136,2.937)--(1.316,2.937);
\draw[gp path] (7.829,2.937)--(7.649,2.937);
\node[gp node right] at (0.952,2.937) { 6};
\draw[gp path] (1.136,3.587)--(1.316,3.587);
\draw[gp path] (7.829,3.587)--(7.649,3.587);
\node[gp node right] at (0.952,3.587) { 8};
\draw[gp path] (1.136,0.985)--(1.136,1.165);
\draw[gp path] (1.136,3.587)--(1.136,3.407);
\node[gp node center] at (1.136,0.677) { 0};
\draw[gp path] (2.448,0.985)--(2.448,1.165);
\draw[gp path] (2.448,3.587)--(2.448,3.407);
\node[gp node center] at (2.448,0.677) { 20};
\draw[gp path] (3.761,0.985)--(3.761,1.165);
\draw[gp path] (3.761,3.587)--(3.761,3.407);
\node[gp node center] at (3.761,0.677) { 40};
\draw[gp path] (5.073,0.985)--(5.073,1.165);
\draw[gp path] (5.073,3.587)--(5.073,3.407);
\node[gp node center] at (5.073,0.677) { 60};
\draw[gp path] (6.385,0.985)--(6.385,1.165);
\draw[gp path] (6.385,3.587)--(6.385,3.407);
\node[gp node center] at (6.385,0.677) { 80};
\draw[gp path] (7.698,0.985)--(7.698,1.165);
\draw[gp path] (7.698,3.587)--(7.698,3.407);
\node[gp node center] at (7.698,0.677) { 100};
\draw[gp path] (1.136,3.587)--(1.136,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.286) {No. of points x $10^6$};
\node[gp node center] at (4.482,0.215) {Iteration No.};
\node[gp node right] at (3.198,4.238) {Cache hits};
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.382,4.238)--(4.298,4.238);
\draw[gp path] (1.267,1.059)--(1.333,1.058)--(1.398,1.057)--(1.464,1.057)--(1.530,1.057)%
  --(1.595,1.056)--(1.661,0.985)--(1.727,1.753)--(1.792,1.729)--(1.858,1.702)--(1.923,1.676)%
  --(1.989,1.651)--(2.055,1.628)--(2.120,1.606)--(2.186,1.587)--(2.252,1.568)--(2.317,1.578)%
  --(2.383,1.588)--(2.448,1.599)--(2.514,1.610)--(2.580,1.621)--(2.645,1.632)--(2.711,1.642)%
  --(2.776,1.650)--(2.842,1.658)--(2.908,1.663)--(2.973,1.668)--(3.039,1.672)--(3.105,1.675)%
  --(3.170,1.677)--(3.236,1.680)--(3.301,1.683)--(3.367,1.685)--(3.433,1.686)--(3.498,1.688)%
  --(3.564,1.690)--(3.629,0.985)--(3.695,1.729)--(3.761,1.729)--(3.826,1.730)--(3.892,1.730)%
  --(3.958,1.731)--(4.023,1.731)--(4.089,1.731)--(4.154,1.731)--(4.220,1.731)--(4.286,1.731)%
  --(4.351,1.731)--(4.417,1.731)--(4.483,1.731)--(4.548,1.731)--(4.614,1.731)--(4.679,1.731)%
  --(4.745,1.731)--(4.811,1.731)--(4.876,1.731)--(4.942,1.731)--(5.007,1.731)--(5.073,1.731)%
  --(5.139,1.731)--(5.204,1.731)--(5.270,1.730)--(5.336,1.730)--(5.401,1.730)--(5.467,1.730)%
  --(5.532,1.730)--(5.598,1.730)--(5.664,1.730)--(5.729,1.730)--(5.795,1.730)--(5.860,1.730)%
  --(5.926,1.730)--(5.992,1.730)--(6.057,1.730)--(6.123,1.730)--(6.189,1.730)--(6.254,1.729)%
  --(6.320,1.729)--(6.385,1.729)--(6.451,1.729)--(6.517,1.729)--(6.582,1.729)--(6.648,1.729)%
  --(6.714,1.729)--(6.779,1.729)--(6.845,1.729)--(6.910,1.729)--(6.976,1.729)--(7.042,1.729)%
  --(7.107,1.729)--(7.173,1.729)--(7.238,1.729)--(7.304,1.729)--(7.370,1.729)--(7.435,1.729)%
  --(7.501,1.729)--(7.567,1.729)--(7.632,1.729)--(7.698,1.729)--(7.763,1.729)--(7.829,1.729);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.874,4.238) {Active points};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.058,4.238)--(7.974,4.238);
\draw[gp path] (1.267,3.576)--(1.333,2.549)--(1.398,2.192)--(1.464,1.977)--(1.530,1.855)%
  --(1.595,1.849)--(1.661,1.837)--(1.727,1.817)--(1.792,1.790)--(1.858,1.760)--(1.923,1.731)%
  --(1.989,1.704)--(2.055,1.679)--(2.120,1.656)--(2.186,1.634)--(2.252,1.613)--(2.317,1.624)%
  --(2.383,1.636)--(2.448,1.647)--(2.514,1.660)--(2.580,1.672)--(2.645,1.684)--(2.711,1.694)%
  --(2.776,1.704)--(2.842,1.712)--(2.908,1.718)--(2.973,1.724)--(3.039,1.728)--(3.105,1.731)%
  --(3.170,1.734)--(3.236,1.737)--(3.301,1.739)--(3.367,1.742)--(3.433,1.744)--(3.498,1.745)%
  --(3.564,1.747)--(3.629,1.749)--(3.695,1.750)--(3.761,1.752)--(3.826,1.754)--(3.892,1.754)%
  --(3.958,1.755)--(4.023,1.756)--(4.089,1.756)--(4.154,1.756)--(4.220,1.756)--(4.286,1.756)%
  --(4.351,1.756)--(4.417,1.755)--(4.483,1.755)--(4.548,1.755)--(4.614,1.755)--(4.679,1.755)%
  --(4.745,1.755)--(4.811,1.755)--(4.876,1.754)--(4.942,1.754)--(5.007,1.754)--(5.073,1.754)%
  --(5.139,1.754)--(5.204,1.754)--(5.270,1.753)--(5.336,1.753)--(5.401,1.753)--(5.467,1.753)%
  --(5.532,1.753)--(5.598,1.752)--(5.664,1.752)--(5.729,1.752)--(5.795,1.752)--(5.860,1.752)%
  --(5.926,1.752)--(5.992,1.751)--(6.057,1.751)--(6.123,1.751)--(6.189,1.751)--(6.254,1.751)%
  --(6.320,1.751)--(6.385,1.750)--(6.451,1.750)--(6.517,1.750)--(6.582,1.750)--(6.648,1.750)%
  --(6.714,1.750)--(6.779,1.749)--(6.845,1.749)--(6.910,1.749)--(6.976,1.749)--(7.042,1.749)%
  --(7.107,1.749)--(7.173,1.749)--(7.238,1.749)--(7.304,1.749)--(7.370,1.749)--(7.435,1.749)%
  --(7.501,1.748)--(7.567,1.748)--(7.632,1.748)--(7.698,1.748)--(7.763,1.748)--(7.829,1.748);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,3.587)--(1.136,0.985)--(7.829,0.985)--(7.829,3.587)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.829cm}{3.587cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/cores.iter.dist.k10.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 07 Oct 2016 05:50:53 PM EDT
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.372)--(1.868,1.372);
\draw[gp path] (7.829,1.372)--(7.649,1.372);
\node[gp node right] at (1.504,1.372) { 10};
\draw[gp path] (1.688,1.697)--(1.778,1.697);
\draw[gp path] (7.829,1.697)--(7.739,1.697);
\draw[gp path] (1.688,1.888)--(1.778,1.888);
\draw[gp path] (7.829,1.888)--(7.739,1.888);
\draw[gp path] (1.688,2.023)--(1.778,2.023);
\draw[gp path] (7.829,2.023)--(7.739,2.023);
\draw[gp path] (1.688,2.127)--(1.778,2.127);
\draw[gp path] (7.829,2.127)--(7.739,2.127);
\draw[gp path] (1.688,2.213)--(1.778,2.213);
\draw[gp path] (7.829,2.213)--(7.739,2.213);
\draw[gp path] (1.688,2.285)--(1.778,2.285);
\draw[gp path] (7.829,2.285)--(7.739,2.285);
\draw[gp path] (1.688,2.348)--(1.778,2.348);
\draw[gp path] (7.829,2.348)--(7.739,2.348);
\draw[gp path] (1.688,2.403)--(1.778,2.403);
\draw[gp path] (7.829,2.403)--(7.739,2.403);
\draw[gp path] (1.688,2.453)--(1.868,2.453);
\draw[gp path] (7.829,2.453)--(7.649,2.453);
\node[gp node right] at (1.504,2.453) { 100};
\draw[gp path] (1.688,2.778)--(1.778,2.778);
\draw[gp path] (7.829,2.778)--(7.739,2.778);
\draw[gp path] (1.688,2.968)--(1.778,2.968);
\draw[gp path] (7.829,2.968)--(7.739,2.968);
\draw[gp path] (1.688,3.103)--(1.778,3.103);
\draw[gp path] (7.829,3.103)--(7.739,3.103);
\draw[gp path] (1.688,3.208)--(1.778,3.208);
\draw[gp path] (7.829,3.208)--(7.739,3.208);
\draw[gp path] (1.688,3.293)--(1.778,3.293);
\draw[gp path] (7.829,3.293)--(7.739,3.293);
\draw[gp path] (1.688,3.366)--(1.778,3.366);
\draw[gp path] (7.829,3.366)--(7.739,3.366);
\draw[gp path] (1.688,3.428)--(1.778,3.428);
\draw[gp path] (7.829,3.428)--(7.739,3.428);
\draw[gp path] (1.688,3.484)--(1.778,3.484);
\draw[gp path] (7.829,3.484)--(7.739,3.484);
\draw[gp path] (1.688,3.533)--(1.868,3.533);
\draw[gp path] (7.829,3.533)--(7.649,3.533);
\node[gp node right] at (1.504,3.533) { 1000};
\draw[gp path] (2.565,1.372)--(2.565,1.552);
\draw[gp path] (2.565,3.533)--(2.565,3.353);
\node[gp node left,rotate=-40] at (2.565,1.188) {k$||$means};
\draw[gp path] (3.443,1.372)--(3.443,1.552);
\draw[gp path] (3.443,3.533)--(3.443,3.353);
\node[gp node left,rotate=-40] at (3.443,1.188) {k$||$means$_T$};
\draw[gp path] (4.320,1.372)--(4.320,1.552);
\draw[gp path] (4.320,3.533)--(4.320,3.353);
\node[gp node left,rotate=-40] at (4.320,1.188) {SEM-k$_T^{RC}$};
\draw[gp path] (5.197,1.372)--(5.197,1.552);
\draw[gp path] (5.197,3.533)--(5.197,3.353);
\node[gp node left,rotate=-40] at (5.197,1.188) {k$D$m$_T$};
\draw[gp path] (6.074,1.372)--(6.074,1.552);
\draw[gp path] (6.074,3.533)--(6.074,3.353);
\node[gp node left,rotate=-40] at (6.074,1.188) {k$D$m};
\draw[gp path] (6.952,1.372)--(6.952,1.552);
\draw[gp path] (6.952,3.533)--(6.952,3.353);
\node[gp node left,rotate=-40] at (6.952,1.188) {MLlib-EC2};
\draw[gp path] (1.688,3.533)--(1.688,1.372)--(7.829,1.372)--(7.829,3.533)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.452) {Physical Cores};
\node[gp node right] at (3.474,4.492) {Friendster-$8$};
\def\gpfillpath{(3.658,4.415)--(4.574,4.415)--(4.574,4.569)--(3.658,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.658,4.415)--(4.574,4.415)--(4.574,4.569)--(3.658,4.569)--cycle;
\def\gpfillpath{(2.346,1.372)--(2.493,1.372)--(2.493,2.089)--(2.346,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.346,1.372)--(2.346,2.088)--(2.492,2.088)--(2.492,1.372)--cycle;
\def\gpfillpath{(3.223,1.372)--(3.370,1.372)--(3.370,2.089)--(3.223,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.223,1.372)--(3.223,2.088)--(3.369,2.088)--(3.369,1.372)--cycle;
\def\gpfillpath{(4.101,1.372)--(4.248,1.372)--(4.248,2.089)--(4.101,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.101,1.372)--(4.101,2.088)--(4.247,2.088)--(4.247,1.372)--cycle;
\def\gpfillpath{(4.978,1.372)--(5.125,1.372)--(5.125,2.089)--(4.978,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.978,1.372)--(4.978,2.088)--(5.124,2.088)--(5.124,1.372)--cycle;
\def\gpfillpath{(5.855,1.372)--(6.002,1.372)--(6.002,2.299)--(5.855,2.299)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.855,1.372)--(5.855,2.298)--(6.001,2.298)--(6.001,1.372)--cycle;
\def\gpfillpath{(6.732,1.372)--(6.880,1.372)--(6.880,2.625)--(6.732,2.625)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.732,1.372)--(6.732,2.624)--(6.879,2.624)--(6.879,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.474,4.184) {Friendster-$32$};
\def\gpfillpath{(3.658,4.107)--(4.574,4.107)--(4.574,4.261)--(3.658,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.658,4.107)--(4.574,4.107)--(4.574,4.261)--(3.658,4.261)--cycle;
\def\gpfillpath{(2.492,1.372)--(2.639,1.372)--(2.639,2.089)--(2.492,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.492,1.372)--(2.492,2.088)--(2.638,2.088)--(2.638,1.372)--cycle;
\def\gpfillpath{(3.369,1.372)--(3.517,1.372)--(3.517,2.089)--(3.369,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.369,1.372)--(3.369,2.088)--(3.516,2.088)--(3.516,1.372)--cycle;
\def\gpfillpath{(4.247,1.372)--(4.394,1.372)--(4.394,2.089)--(4.247,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.247,1.372)--(4.247,2.088)--(4.393,2.088)--(4.393,1.372)--cycle;
\def\gpfillpath{(5.124,1.372)--(5.271,1.372)--(5.271,2.562)--(5.124,2.562)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.124,1.372)--(5.124,2.561)--(5.270,2.561)--(5.270,1.372)--cycle;
\def\gpfillpath{(6.001,1.372)--(6.149,1.372)--(6.149,2.089)--(6.001,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.001,1.372)--(6.001,2.088)--(6.148,2.088)--(6.148,1.372)--cycle;
\def\gpfillpath{(6.879,1.372)--(7.026,1.372)--(7.026,2.434)--(6.879,2.434)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.879,1.372)--(6.879,2.433)--(7.025,2.433)--(7.025,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.150,4.492) {RM$_{856M}$};
\def\gpfillpath{(7.334,4.415)--(8.250,4.415)--(8.250,4.569)--(7.334,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.334,4.415)--(8.250,4.415)--(8.250,4.569)--(7.334,4.569)--cycle;
\def\gpfillpath{(2.638,1.372)--(2.786,1.372)--(2.786,2.089)--(2.638,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.638,1.372)--(2.638,2.088)--(2.785,2.088)--(2.785,1.372)--cycle;
\def\gpfillpath{(3.516,1.372)--(3.663,1.372)--(3.663,2.089)--(3.516,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.516,1.372)--(3.516,2.088)--(3.662,2.088)--(3.662,1.372)--cycle;
\def\gpfillpath{(4.393,1.372)--(4.540,1.372)--(4.540,2.089)--(4.393,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.393,1.372)--(4.393,2.088)--(4.539,2.088)--(4.539,1.372)--cycle;
\def\gpfillpath{(5.270,1.372)--(5.417,1.372)--(5.417,2.950)--(5.270,2.950)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.270,1.372)--(5.270,2.949)--(5.416,2.949)--(5.416,1.372)--cycle;
\def\gpfillpath{(6.148,1.372)--(6.295,1.372)--(6.295,3.275)--(6.148,3.275)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.148,1.372)--(6.148,3.274)--(6.294,3.274)--(6.294,1.372)--cycle;
\def\gpfillpath{(7.025,1.372)--(7.172,1.372)--(7.172,3.275)--(7.025,3.275)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (7.025,1.372)--(7.025,3.274)--(7.171,3.274)--(7.171,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.150,4.184) {RM$_{1B}$};
\def\gpfillpath{(7.334,4.107)--(8.250,4.107)--(8.250,4.261)--(7.334,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.334,4.107)--(8.250,4.107)--(8.250,4.261)--(7.334,4.261)--cycle;
\def\gpfillpath{(2.785,1.372)--(2.932,1.372)--(2.932,2.089)--(2.785,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.785,1.372)--(2.785,2.088)--(2.931,2.088)--(2.931,1.372)--cycle;
\def\gpfillpath{(3.662,1.372)--(3.809,1.372)--(3.809,2.089)--(3.662,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.662,1.372)--(3.662,2.088)--(3.808,2.088)--(3.808,1.372)--cycle;
\def\gpfillpath{(4.539,1.372)--(4.686,1.372)--(4.686,2.089)--(4.539,2.089)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.539,1.372)--(4.539,2.088)--(4.685,2.088)--(4.685,1.372)--cycle;
\def\gpfillpath{(5.416,1.372)--(5.564,1.372)--(5.564,2.404)--(5.416,2.404)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.416,1.372)--(5.416,2.403)--(5.563,2.403)--(5.563,1.372)--cycle;
\def\gpfillpath{(6.294,1.372)--(6.441,1.372)--(6.441,2.950)--(6.294,2.950)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.294,1.372)--(6.294,2.949)--(6.440,2.949)--(6.440,1.372)--cycle;
\def\gpfillpath{(7.171,1.372)--(7.318,1.372)--(7.318,3.275)--(7.171,3.275)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (7.171,1.372)--(7.171,3.274)--(7.317,3.274)--(7.317,1.372)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.533)--(1.688,1.372)--(7.829,1.372)--(7.829,3.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{1.372cm}}{\pgfpoint{7.829cm}{3.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/io.per.iter.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 15 Jan 2017 04:52:11 PM EST
\path (0.000,0.000) rectangle (8.382,4.572);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,1.025)--(1.868,1.025);
\draw[gp path] (7.829,1.025)--(7.649,1.025);
\node[gp node right] at (1.504,1.025) {0.016};
\draw[gp path] (1.688,1.251)--(1.778,1.251);
\draw[gp path] (7.829,1.251)--(7.739,1.251);
\draw[gp path] (1.688,1.476)--(1.868,1.476);
\draw[gp path] (7.829,1.476)--(7.649,1.476);
\node[gp node right] at (1.504,1.476) {0.062};
\draw[gp path] (1.688,1.701)--(1.778,1.701);
\draw[gp path] (7.829,1.701)--(7.739,1.701);
\draw[gp path] (1.688,1.927)--(1.868,1.927);
\draw[gp path] (7.829,1.927)--(7.649,1.927);
\node[gp node right] at (1.504,1.927) {0.25};
\draw[gp path] (1.688,2.152)--(1.778,2.152);
\draw[gp path] (7.829,2.152)--(7.739,2.152);
\draw[gp path] (1.688,2.378)--(1.868,2.378);
\draw[gp path] (7.829,2.378)--(7.649,2.378);
\node[gp node right] at (1.504,2.378) {1};
\draw[gp path] (1.688,2.603)--(1.778,2.603);
\draw[gp path] (7.829,2.603)--(7.739,2.603);
\draw[gp path] (1.688,2.828)--(1.868,2.828);
\draw[gp path] (7.829,2.828)--(7.649,2.828);
\node[gp node right] at (1.504,2.828) {4};
\draw[gp path] (1.688,3.054)--(1.778,3.054);
\draw[gp path] (7.829,3.054)--(7.739,3.054);
\draw[gp path] (1.688,3.279)--(1.868,3.279);
\draw[gp path] (7.829,3.279)--(7.649,3.279);
\node[gp node right] at (1.504,3.279) {16};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,3.279)--(1.688,3.099);
\node[gp node center] at (1.688,0.677) { 0};
\draw[gp path] (2.892,0.985)--(2.892,1.165);
\draw[gp path] (2.892,3.279)--(2.892,3.099);
\node[gp node center] at (2.892,0.677) { 20};
\draw[gp path] (4.096,0.985)--(4.096,1.165);
\draw[gp path] (4.096,3.279)--(4.096,3.099);
\node[gp node center] at (4.096,0.677) { 40};
\draw[gp path] (5.300,0.985)--(5.300,1.165);
\draw[gp path] (5.300,3.279)--(5.300,3.099);
\node[gp node center] at (5.300,0.677) { 60};
\draw[gp path] (6.504,0.985)--(6.504,1.165);
\draw[gp path] (6.504,3.279)--(6.504,3.099);
\node[gp node center] at (6.504,0.677) { 80};
\draw[gp path] (7.709,0.985)--(7.709,1.165);
\draw[gp path] (7.709,3.279)--(7.709,3.099);
\node[gp node center] at (7.709,0.677) { 100};
\draw[gp path] (1.688,3.279)--(1.688,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.132) {Data (GB)};
\node[gp node center] at (4.758,0.215) {Iteration No.};
\node[gp node right] at (3.474,4.238) {No RC req};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.658,4.238)--(4.574,4.238);
\draw[gp path] (1.748,3.272)--(1.808,2.586)--(1.869,2.422)--(1.929,2.338)--(1.989,2.274)%
  --(2.049,2.231)--(2.109,2.229)--(2.170,2.225)--(2.230,2.217)--(2.290,2.206)--(2.350,2.194)%
  --(2.410,2.181)--(2.471,2.169)--(2.531,2.158)--(2.591,2.147)--(2.651,2.136)--(2.712,2.125)%
  --(2.772,2.131)--(2.832,2.137)--(2.892,2.143)--(2.952,2.149)--(3.013,2.154)--(3.073,2.160)%
  --(3.133,2.165)--(3.193,2.169)--(3.253,2.173)--(3.314,2.176)--(3.374,2.178)--(3.434,2.180)%
  --(3.494,2.181)--(3.554,2.182)--(3.615,2.184)--(3.675,2.185)--(3.735,2.186)--(3.795,2.187)%
  --(3.855,2.188)--(3.916,2.188)--(3.976,2.189)--(4.036,2.190)--(4.096,2.190)--(4.156,2.191)%
  --(4.217,2.191)--(4.277,2.192)--(4.337,2.192)--(4.397,2.192)--(4.457,2.192)--(4.518,2.192)%
  --(4.578,2.192)--(4.638,2.192)--(4.698,2.192)--(4.759,2.192)--(4.819,2.192)--(4.879,2.192)%
  --(4.939,2.192)--(4.999,2.192)--(5.060,2.191)--(5.120,2.191)--(5.180,2.191)--(5.240,2.191)%
  --(5.300,2.191)--(5.361,2.191)--(5.421,2.191)--(5.481,2.191)--(5.541,2.191)--(5.601,2.191)%
  --(5.662,2.191)--(5.722,2.191)--(5.782,2.190)--(5.842,2.190)--(5.902,2.190)--(5.963,2.190)%
  --(6.023,2.190)--(6.083,2.190)--(6.143,2.190)--(6.203,2.190)--(6.264,2.190)--(6.324,2.190)%
  --(6.384,2.190)--(6.444,2.190)--(6.504,2.190)--(6.565,2.190)--(6.625,2.189)--(6.685,2.189)%
  --(6.745,2.189)--(6.806,2.189)--(6.866,2.189)--(6.926,2.189)--(6.986,2.189)--(7.046,2.189)%
  --(7.107,2.189)--(7.167,2.189)--(7.227,2.189)--(7.287,2.189)--(7.347,2.189)--(7.408,2.189)%
  --(7.468,2.189)--(7.528,2.189)--(7.588,2.189)--(7.648,2.189)--(7.709,2.189)--(7.769,2.189)%
  --(7.829,2.189);
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.474,3.930) {No RC read};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.658,3.930)--(4.574,3.930);
\draw[gp path] (1.748,3.272)--(1.808,3.180)--(1.869,3.066)--(1.929,2.984)--(1.989,2.914)%
  --(2.049,2.864)--(2.109,2.861)--(2.170,2.856)--(2.230,2.846)--(2.290,2.833)--(2.350,2.818)%
  --(2.410,2.802)--(2.471,2.787)--(2.531,2.772)--(2.591,2.757)--(2.651,2.743)--(2.712,2.729)%
  --(2.772,2.737)--(2.832,2.744)--(2.892,2.752)--(2.952,2.760)--(3.013,2.768)--(3.073,2.775)%
  --(3.133,2.781)--(3.193,2.786)--(3.253,2.791)--(3.314,2.795)--(3.374,2.798)--(3.434,2.800)%
  --(3.494,2.802)--(3.554,2.804)--(3.615,2.805)--(3.675,2.807)--(3.735,2.807)--(3.795,2.809)%
  --(3.855,2.810)--(3.916,2.811)--(3.976,2.812)--(4.036,2.812)--(4.096,2.813)--(4.156,2.814)%
  --(4.217,2.814)--(4.277,2.815)--(4.337,2.815)--(4.397,2.816)--(4.457,2.816)--(4.518,2.816)%
  --(4.578,2.816)--(4.638,2.815)--(4.698,2.815)--(4.759,2.815)--(4.819,2.815)--(4.879,2.815)%
  --(4.939,2.815)--(4.999,2.815)--(5.060,2.815)--(5.120,2.815)--(5.180,2.815)--(5.240,2.814)%
  --(5.300,2.815)--(5.361,2.814)--(5.421,2.814)--(5.481,2.814)--(5.541,2.814)--(5.601,2.814)%
  --(5.662,2.814)--(5.722,2.814)--(5.782,2.814)--(5.842,2.813)--(5.902,2.813)--(5.963,2.814)%
  --(6.023,2.813)--(6.083,2.813)--(6.143,2.813)--(6.203,2.813)--(6.264,2.813)--(6.324,2.813)%
  --(6.384,2.813)--(6.444,2.813)--(6.504,2.813)--(6.565,2.813)--(6.625,2.812)--(6.685,2.812)%
  --(6.745,2.812)--(6.806,2.812)--(6.866,2.812)--(6.926,2.812)--(6.986,2.812)--(7.046,2.812)%
  --(7.107,2.812)--(7.167,2.812)--(7.227,2.811)--(7.287,2.812)--(7.347,2.812)--(7.408,2.811)%
  --(7.468,2.811)--(7.528,2.811)--(7.588,2.811)--(7.648,2.812)--(7.709,2.812)--(7.769,2.811)%
  --(7.829,2.812);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.782,4.238) {\textsf{knors} req};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.966,4.238)--(7.882,4.238);
\draw[gp path] (1.748,3.271)--(1.808,2.577)--(1.869,2.406)--(1.929,2.318)--(1.989,2.249)%
  --(2.049,2.203)--(2.109,2.201)--(2.170,2.225)--(2.230,1.382)--(2.290,1.367)--(2.350,1.354)%
  --(2.410,1.339)--(2.471,1.324)--(2.531,1.310)--(2.591,1.297)--(2.651,1.284)--(2.712,1.270)%
  --(2.772,1.277)--(2.832,1.285)--(2.892,1.292)--(2.952,1.300)--(3.013,1.307)--(3.073,1.314)%
  --(3.133,1.320)--(3.193,1.325)--(3.253,1.330)--(3.314,1.333)--(3.374,1.336)--(3.434,1.338)%
  --(3.494,1.340)--(3.554,1.341)--(3.615,1.343)--(3.675,1.345)--(3.735,1.346)--(3.795,1.347)%
  --(3.855,1.348)--(3.916,1.349)--(3.976,2.189)--(4.036,1.023)--(4.096,1.039)--(4.156,1.060)%
  --(4.217,1.058)--(4.277,1.067)--(4.337,1.071)--(4.397,1.077)--(4.457,1.079)--(4.518,1.079)%
  --(4.578,1.076)--(4.638,1.072)--(4.698,1.069)--(4.759,1.069)--(4.819,1.069)--(4.879,1.067)%
  --(4.939,1.065)--(4.999,1.063)--(5.060,1.061)--(5.120,1.059)--(5.180,1.057)--(5.240,1.056)%
  --(5.300,1.054)--(5.361,1.052)--(5.421,1.050)--(5.481,1.049)--(5.541,1.046)--(5.601,1.045)%
  --(5.662,1.044)--(5.722,1.042)--(5.782,1.041)--(5.842,1.040)--(5.902,1.038)--(5.963,1.036)%
  --(6.023,1.035)--(6.083,1.033)--(6.143,1.031)--(6.203,1.029)--(6.264,1.028)--(6.324,1.026)%
  --(6.384,1.024)--(6.444,1.022)--(6.504,1.020)--(6.565,1.018)--(6.625,1.015)--(6.685,1.012)%
  --(6.745,1.010)--(6.806,1.008)--(6.866,1.007)--(6.926,1.005)--(6.986,1.003)--(7.046,1.001)%
  --(7.107,0.999)--(7.167,0.997)--(7.227,0.996)--(7.287,0.995)--(7.347,0.994)--(7.408,0.992)%
  --(7.468,0.991)--(7.528,0.990)--(7.588,0.990)--(7.648,0.988)--(7.709,0.987)--(7.769,0.986)%
  --(7.829,0.985);
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.782,3.930) {\textsf{knors} read};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (6.966,3.930)--(7.882,3.930);
\draw[gp path] (1.748,3.272)--(1.808,3.176)--(1.869,3.053)--(1.929,2.964)--(1.989,2.886)%
  --(2.049,2.830)--(2.109,2.827)--(2.170,2.859)--(2.230,1.996)--(2.290,1.980)--(2.350,1.962)%
  --(2.410,1.942)--(2.471,1.923)--(2.531,1.904)--(2.591,1.885)--(2.651,1.867)--(2.712,1.849)%
  --(2.772,1.859)--(2.832,1.869)--(2.892,1.879)--(2.952,1.889)--(3.013,1.899)--(3.073,1.909)%
  --(3.133,1.917)--(3.193,1.924)--(3.253,1.929)--(3.314,1.935)--(3.374,1.938)--(3.434,1.941)%
  --(3.494,1.943)--(3.554,1.945)--(3.615,1.947)--(3.675,1.949)--(3.735,1.950)--(3.795,1.951)%
  --(3.855,1.953)--(3.916,1.954)--(3.976,2.813)--(4.036,1.565)--(4.096,1.569)--(4.156,1.575)%
  --(4.217,1.575)--(4.277,1.578)--(4.337,1.580)--(4.397,1.582)--(4.457,1.582)--(4.518,1.582)%
  --(4.578,1.581)--(4.638,1.580)--(4.698,1.579)--(4.759,1.579)--(4.819,1.579)--(4.879,1.579)%
  --(4.939,1.578)--(4.999,1.577)--(5.060,1.577)--(5.120,1.576)--(5.180,1.575)--(5.240,1.575)%
  --(5.300,1.575)--(5.361,1.574)--(5.421,1.573)--(5.481,1.572)--(5.541,1.572)--(5.601,1.571)%
  --(5.662,1.571)--(5.722,1.571)--(5.782,1.570)--(5.842,1.570)--(5.902,1.569)--(5.963,1.569)%
  --(6.023,1.569)--(6.083,1.568)--(6.143,1.567)--(6.203,1.567)--(6.264,1.566)--(6.324,1.566)%
  --(6.384,1.566)--(6.444,1.565)--(6.504,1.564)--(6.565,1.564)--(6.625,1.563)--(6.685,1.562)%
  --(6.745,1.562)--(6.806,1.562)--(6.866,1.561)--(6.926,1.561)--(6.986,1.560)--(7.046,1.559)%
  --(7.107,1.559)--(7.167,1.559)--(7.227,1.558)--(7.287,1.558)--(7.347,1.558)--(7.408,1.558)%
  --(7.468,1.558)--(7.528,1.557)--(7.588,1.557)--(7.648,1.557)--(7.709,1.557)--(7.769,1.556)%
  --(7.829,1.556);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.279)--(1.688,0.985)--(7.829,0.985)--(7.829,3.279)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{7.829cm}{3.279cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/mem.friendster.knor.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 01 Dec 2016 03:42:53 AM EST
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.425)--(1.500,1.425);
\draw[gp path] (7.829,1.425)--(7.649,1.425);
\node[gp node right] at (1.136,1.425) { 5};
\draw[gp path] (1.320,2.435)--(1.500,2.435);
\draw[gp path] (7.829,2.435)--(7.649,2.435);
\node[gp node right] at (1.136,2.435) { 10};
\draw[gp path] (1.320,3.446)--(1.500,3.446);
\draw[gp path] (7.829,3.446)--(7.649,3.446);
\node[gp node right] at (1.136,3.446) { 15};
\draw[gp path] (1.320,4.457)--(1.500,4.457);
\draw[gp path] (7.829,4.457)--(7.649,4.457);
\node[gp node right] at (1.136,4.457) { 20};
\draw[gp path] (3.490,0.616)--(3.490,0.796);
\draw[gp path] (3.490,4.457)--(3.490,4.277);
\node[gp node center] at (3.490,0.308) {Friendster-8};
\draw[gp path] (5.659,0.616)--(5.659,0.796);
\draw[gp path] (5.659,4.457)--(5.659,4.277);
\node[gp node center] at (5.659,0.308) {Friendster-32};
\draw[gp path] (1.320,4.457)--(1.320,0.616)--(7.829,0.616)--(7.829,4.457)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.536) {Memory (GB)};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.947,0.616)--(3.310,0.616)--(3.310,1.466)--(2.947,1.466)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.117,0.616)--(5.480,0.616)--(5.480,3.690)--(5.117,3.690)--cycle;
\def\gpfillpath{(3.309,0.616)--(3.671,0.616)--(3.671,1.345)--(3.309,1.345)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.309,0.616)--(3.309,1.344)--(3.670,1.344)--(3.670,0.616)--cycle;
\def\gpfillpath{(5.479,0.616)--(5.841,0.616)--(5.841,3.649)--(5.479,3.649)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.479,0.616)--(5.479,3.648)--(5.840,3.648)--(5.840,0.616)--cycle;
\def\gpfillpath{(3.670,0.616)--(4.033,0.616)--(4.033,1.304)--(3.670,1.304)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.670,0.616)--(3.670,1.303)--(4.032,1.303)--(4.032,0.616)--cycle;
\def\gpfillpath{(5.840,0.616)--(6.203,0.616)--(6.203,1.365)--(5.840,1.365)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.840,0.616)--(5.840,1.364)--(6.202,1.364)--(6.202,0.616)--cycle;
\def\gpfillpath{(4.032,0.616)--(4.395,0.616)--(4.395,1.122)--(4.032,1.122)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.392,0.584,0.929}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.032,0.616)--(4.032,1.121)--(4.394,1.121)--(4.394,0.616)--cycle;
\def\gpfillpath{(6.202,0.616)--(6.564,0.616)--(6.564,1.264)--(6.202,1.264)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.202,0.616)--(6.202,1.263)--(6.563,1.263)--(6.563,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.457)--(1.320,0.616)--(7.829,0.616)--(7.829,4.457)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{7.829cm}{4.457cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/mem.friendster.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 01 Dec 2016 03:42:53 AM EST
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 1};
\draw[gp path] (1.504,1.194)--(1.594,1.194);
\draw[gp path] (7.829,1.194)--(7.739,1.194);
\draw[gp path] (1.504,1.532)--(1.594,1.532);
\draw[gp path] (7.829,1.532)--(7.739,1.532);
\draw[gp path] (1.504,1.772)--(1.594,1.772);
\draw[gp path] (7.829,1.772)--(7.739,1.772);
\draw[gp path] (1.504,1.958)--(1.594,1.958);
\draw[gp path] (7.829,1.958)--(7.739,1.958);
\draw[gp path] (1.504,2.110)--(1.594,2.110);
\draw[gp path] (7.829,2.110)--(7.739,2.110);
\draw[gp path] (1.504,2.239)--(1.594,2.239);
\draw[gp path] (7.829,2.239)--(7.739,2.239);
\draw[gp path] (1.504,2.350)--(1.594,2.350);
\draw[gp path] (7.829,2.350)--(7.739,2.350);
\draw[gp path] (1.504,2.449)--(1.594,2.449);
\draw[gp path] (7.829,2.449)--(7.739,2.449);
\draw[gp path] (1.504,2.537)--(1.684,2.537);
\draw[gp path] (7.829,2.537)--(7.649,2.537);
\node[gp node right] at (1.320,2.537) { 10};
\draw[gp path] (1.504,3.115)--(1.594,3.115);
\draw[gp path] (7.829,3.115)--(7.739,3.115);
\draw[gp path] (1.504,3.453)--(1.594,3.453);
\draw[gp path] (7.829,3.453)--(7.739,3.453);
\draw[gp path] (1.504,3.693)--(1.594,3.693);
\draw[gp path] (7.829,3.693)--(7.739,3.693);
\draw[gp path] (1.504,3.879)--(1.594,3.879);
\draw[gp path] (7.829,3.879)--(7.739,3.879);
\draw[gp path] (1.504,4.031)--(1.594,4.031);
\draw[gp path] (7.829,4.031)--(7.739,4.031);
\draw[gp path] (1.504,4.160)--(1.594,4.160);
\draw[gp path] (7.829,4.160)--(7.739,4.160);
\draw[gp path] (1.504,4.271)--(1.594,4.271);
\draw[gp path] (7.829,4.271)--(7.739,4.271);
\draw[gp path] (1.504,4.369)--(1.594,4.369);
\draw[gp path] (7.829,4.369)--(7.739,4.369);
\draw[gp path] (1.504,4.457)--(1.684,4.457);
\draw[gp path] (7.829,4.457)--(7.649,4.457);
\node[gp node right] at (1.320,4.457) { 100};
\draw[gp path] (3.612,0.616)--(3.612,0.796);
\draw[gp path] (3.612,4.457)--(3.612,4.277);
\node[gp node center] at (3.612,0.308) {Friendster-8};
\draw[gp path] (5.721,0.616)--(5.721,0.796);
\draw[gp path] (5.721,4.457)--(5.721,4.277);
\node[gp node center] at (5.721,0.308) {Friendster-32};
\draw[gp path] (1.504,4.457)--(1.504,0.616)--(7.829,0.616)--(7.829,4.457)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.536) {Log Scale Memory (GB)};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.010,0.616)--(3.312,0.616)--(3.312,1.992)--(3.010,1.992)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.118,0.616)--(5.420,0.616)--(5.420,2.940)--(5.118,2.940)--cycle;
\def\gpfillpath{(3.311,0.616)--(3.613,0.616)--(3.613,1.853)--(3.311,1.853)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.311,0.616)--(3.311,1.852)--(3.612,1.852)--(3.612,0.616)--cycle;
\def\gpfillpath{(5.419,0.616)--(5.722,0.616)--(5.722,1.908)--(5.419,1.908)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.419,0.616)--(5.419,1.907)--(5.721,1.907)--(5.721,0.616)--cycle;
\def\gpfillpath{(3.612,0.616)--(3.915,0.616)--(3.915,3.195)--(3.612,3.195)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.612,0.616)--(3.612,3.194)--(3.914,3.194)--(3.914,0.616)--cycle;
\def\gpfillpath{(5.721,0.616)--(6.023,0.616)--(6.023,3.880)--(5.721,3.880)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (5.721,0.616)--(5.721,3.879)--(6.022,3.879)--(6.022,0.616)--cycle;
\def\gpfillpath{(3.914,0.616)--(4.216,0.616)--(4.216,3.481)--(3.914,3.481)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.914,0.616)--(3.914,3.480)--(4.215,3.480)--(4.215,0.616)--cycle;
\def\gpfillpath{(6.022,0.616)--(6.324,0.616)--(6.324,3.773)--(6.022,3.773)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.022,0.616)--(6.022,3.772)--(6.323,3.772)--(6.323,0.616)--cycle;
\def\gpfillpath{(4.215,0.616)--(4.517,0.616)--(4.517,2.450)--(4.215,2.450)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (4.215,0.616)--(4.215,2.449)--(4.516,2.449)--(4.516,0.616)--cycle;
\def\gpfillpath{(6.323,0.616)--(6.625,0.616)--(6.625,3.508)--(6.323,3.508)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (6.323,0.616)--(6.323,3.507)--(6.624,3.507)--(6.624,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,4.457)--(1.504,0.616)--(7.829,0.616)--(7.829,4.457)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{4.457cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/mem.rmvm.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 01 Dec 2016 04:46:02 AM EST
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,1.165)--(1.684,1.165);
\draw[gp path] (7.829,1.165)--(7.649,1.165);
\node[gp node right] at (1.320,1.165) { 50};
\draw[gp path] (1.504,1.713)--(1.684,1.713);
\draw[gp path] (7.829,1.713)--(7.649,1.713);
\node[gp node right] at (1.320,1.713) { 100};
\draw[gp path] (1.504,2.262)--(1.684,2.262);
\draw[gp path] (7.829,2.262)--(7.649,2.262);
\node[gp node right] at (1.320,2.262) { 150};
\draw[gp path] (1.504,2.811)--(1.684,2.811);
\draw[gp path] (7.829,2.811)--(7.649,2.811);
\node[gp node right] at (1.320,2.811) { 200};
\draw[gp path] (1.504,3.360)--(1.684,3.360);
\draw[gp path] (7.829,3.360)--(7.649,3.360);
\node[gp node right] at (1.320,3.360) { 250};
\draw[gp path] (1.504,3.908)--(1.684,3.908);
\draw[gp path] (7.829,3.908)--(7.649,3.908);
\node[gp node right] at (1.320,3.908) { 300};
\draw[gp path] (1.504,4.457)--(1.684,4.457);
\draw[gp path] (7.829,4.457)--(7.649,4.457);
\node[gp node right] at (1.320,4.457) { 350};
\draw[gp path] (3.085,0.616)--(3.085,0.796);
\draw[gp path] (3.085,4.457)--(3.085,4.277);
\node[gp node center] at (3.085,0.308) {RM$_{856M}$};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,4.457)--(4.667,4.277);
\node[gp node center] at (4.667,0.308) {RM$_{1B}$};
\draw[gp path] (6.248,0.616)--(6.248,0.796);
\draw[gp path] (6.248,4.457)--(6.248,4.277);
\node[gp node center] at (6.248,0.308) {RM$_{2B}$};
\draw[gp path] (1.504,4.457)--(1.504,0.616)--(7.829,0.616)--(7.829,4.457)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.536) {Memory (GB)};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.633,0.616)--(2.860,0.616)--(2.860,1.835)--(2.633,1.835)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (4.215,0.616)--(4.442,0.616)--(4.442,3.437)--(4.215,3.437)--cycle;
\def\gpfillpath{(2.859,0.616)--(3.086,0.616)--(3.086,0.891)--(2.859,0.891)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.859,0.616)--(2.859,0.890)--(3.085,0.890)--(3.085,0.616)--cycle;
\def\gpfillpath{(4.441,0.616)--(4.668,0.616)--(4.668,0.946)--(4.441,0.946)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.441,0.616)--(4.441,0.945)--(4.667,0.945)--(4.667,0.616)--cycle;
\def\gpfillpath{(6.022,0.616)--(6.249,0.616)--(6.249,1.188)--(6.022,1.188)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.022,0.616)--(6.022,1.187)--(6.248,1.187)--(6.248,0.616)--cycle;
\def\gpfillpath{(3.085,0.616)--(3.312,0.616)--(3.312,1.813)--(3.085,1.813)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.085,0.616)--(3.085,1.812)--(3.311,1.812)--(3.311,0.616)--cycle;
\def\gpfillpath{(4.667,0.616)--(4.893,0.616)--(4.893,3.920)--(4.667,3.920)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (4.667,0.616)--(4.667,3.919)--(4.892,3.919)--(4.892,0.616)--cycle;
\def\gpfillpath{(3.311,0.616)--(3.538,0.616)--(3.538,3.953)--(3.311,3.953)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (3.311,0.616)--(3.311,3.952)--(3.537,3.952)--(3.537,0.616)--cycle;
\def\gpfillpath{(4.892,0.616)--(5.119,0.616)--(5.119,4.118)--(4.892,4.118)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.892,0.616)--(4.892,4.117)--(5.118,4.117)--(5.118,0.616)--cycle;
\def\gpfillpath{(3.537,0.616)--(3.764,0.616)--(3.764,2.055)--(3.537,2.055)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (3.537,0.616)--(3.537,2.054)--(3.763,2.054)--(3.763,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,4.457)--(1.504,0.616)--(7.829,0.616)--(7.829,4.457)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{4.457cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/numa.speedup.dist.friendster32.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 15 Jan 2017 06:03:24 PM EST
\path (0.000,0.000) rectangle (8.382,5.334);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,1.725)--(1.316,1.725);
\draw[gp path] (7.829,1.725)--(7.649,1.725);
\node[gp node right] at (0.952,1.725) {24};
\draw[gp path] (1.136,2.497)--(1.316,2.497);
\draw[gp path] (7.829,2.497)--(7.649,2.497);
\node[gp node right] at (0.952,2.497) {48};
\draw[gp path] (1.136,4.041)--(1.316,4.041);
\draw[gp path] (7.829,4.041)--(7.649,4.041);
\node[gp node right] at (0.952,4.041) {96};
\draw[gp path] (2.756,0.985)--(2.756,1.165);
\draw[gp path] (2.756,4.041)--(2.756,3.861);
\node[gp node center] at (2.756,0.677) {24};
\draw[gp path] (4.447,0.985)--(4.447,1.165);
\draw[gp path] (4.447,4.041)--(4.447,3.861);
\node[gp node center] at (4.447,0.677) {48};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.041)--(7.829,3.861);
\node[gp node center] at (7.829,0.677) {96};
\draw[gp path] (1.136,4.041)--(1.136,0.985)--(7.829,0.985)--(7.829,4.041)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.513) {Relative Performance};
\node[gp node center] at (4.482,0.215) {No. of Threads};
\node[gp node right] at (3.198,5.000) {MLlib-EC2};
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.382,5.000)--(4.298,5.000);
\draw[gp path] (1.136,0.985)--(2.756,1.725)--(4.447,2.343)--(7.829,3.703);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.756,1.725)}
\gppoint{gp mark 1}{(4.447,2.343)}
\gppoint{gp mark 1}{(7.829,3.703)}
\gppoint{gp mark 1}{(3.840,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.198,4.692) {MPI};
\gpcolor{rgb color={1.000,0.412,0.706}}
\draw[gp path] (3.382,4.692)--(4.298,4.692);
\draw[gp path] (1.136,0.985)--(2.756,1.725)--(4.447,2.292)--(7.829,3.168);
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.756,1.725)}
\gppoint{gp mark 1}{(4.447,2.292)}
\gppoint{gp mark 1}{(7.829,3.168)}
\gppoint{gp mark 1}{(3.840,4.692)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.058,5.000) {\textsf{knord}};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (7.242,5.000)--(8.158,5.000);
\draw[gp path] (1.136,0.985)--(2.756,1.725)--(4.447,2.361)--(7.829,3.369);
\gppoint{gp mark 1}{(1.136,0.985)}
\gppoint{gp mark 1}{(2.756,1.725)}
\gppoint{gp mark 1}{(4.447,2.361)}
\gppoint{gp mark 1}{(7.829,3.369)}
\gppoint{gp mark 1}{(7.700,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.058,4.692) {Linear (Ideal)};
\gpcolor{rgb color={0.000,0.749,1.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.242,4.692)--(8.158,4.692);
\draw[gp path] (1.136,0.985)--(2.756,1.725)--(4.447,2.497)--(7.829,4.041);
\gppoint{gp mark 2}{(1.136,0.985)}
\gppoint{gp mark 2}{(2.756,1.725)}
\gppoint{gp mark 2}{(4.447,2.497)}
\gppoint{gp mark 2}{(7.829,4.041)}
\gppoint{gp mark 2}{(7.700,4.692)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,4.041)--(1.136,0.985)--(7.829,0.985)--(7.829,4.041)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{7.829cm}{4.041cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/numa.speedup.dist.rm1b.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 15 Jan 2017 06:04:32 PM EST
\path (0.000,0.000) rectangle (8.382,5.334);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,1.741)--(1.500,1.741);
\draw[gp path] (7.829,1.741)--(7.649,1.741);
\node[gp node right] at (1.136,1.741) {72};
\draw[gp path] (1.320,2.508)--(1.500,2.508);
\draw[gp path] (7.829,2.508)--(7.649,2.508);
\node[gp node right] at (1.136,2.508) {144};
\draw[gp path] (1.320,4.041)--(1.500,4.041);
\draw[gp path] (7.829,4.041)--(7.649,4.041);
\node[gp node right] at (1.136,4.041) {288};
\draw[gp path] (2.930,0.985)--(2.930,1.165);
\draw[gp path] (2.930,4.041)--(2.930,3.861);
\node[gp node center] at (2.930,0.677) {72};
\draw[gp path] (4.563,0.985)--(4.563,1.165);
\draw[gp path] (4.563,4.041)--(4.563,3.861);
\node[gp node center] at (4.563,0.677) {144};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.041)--(7.829,3.861);
\node[gp node center] at (7.829,0.677) {288};
\draw[gp path] (1.320,4.041)--(1.320,0.985)--(7.829,0.985)--(7.829,4.041)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.513) {Relative Performance};
\node[gp node center] at (4.574,0.215) {No. of Threads};
\node[gp node right] at (3.290,5.000) {MLlib-EC2};
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,5.000)--(4.390,5.000);
\draw[gp path] (1.320,0.985)--(2.930,1.741)--(4.563,2.305)--(7.829,3.821);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.930,1.741)}
\gppoint{gp mark 1}{(4.563,2.305)}
\gppoint{gp mark 1}{(7.829,3.821)}
\gppoint{gp mark 1}{(3.932,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,4.692) {MPI};
\gpcolor{rgb color={1.000,0.412,0.706}}
\draw[gp path] (3.474,4.692)--(4.390,4.692);
\draw[gp path] (1.320,0.985)--(2.930,1.741)--(4.563,2.231)--(7.829,3.278);
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.930,1.741)}
\gppoint{gp mark 1}{(4.563,2.231)}
\gppoint{gp mark 1}{(7.829,3.278)}
\gppoint{gp mark 1}{(3.932,4.692)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.150,5.000) {\textsf{knord}};
\gpcolor{rgb color={0.000,1.000,0.000}}
\draw[gp path] (7.334,5.000)--(8.250,5.000);
\draw[gp path] (1.320,0.985)--(2.930,1.741)--(4.563,2.380)--(7.829,3.478);
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.930,1.741)}
\gppoint{gp mark 1}{(4.563,2.380)}
\gppoint{gp mark 1}{(7.829,3.478)}
\gppoint{gp mark 1}{(7.792,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.150,4.692) {Linear (Ideal)};
\gpcolor{rgb color={0.000,0.749,1.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.334,4.692)--(8.250,4.692);
\draw[gp path] (1.320,0.985)--(2.930,1.741)--(4.563,2.508)--(7.829,4.041);
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(2.930,1.741)}
\gppoint{gp mark 2}{(4.563,2.508)}
\gppoint{gp mark 2}{(7.829,4.041)}
\gppoint{gp mark 2}{(7.792,4.692)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.041)--(1.320,0.985)--(7.829,0.985)--(7.829,4.041)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{4.041cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/numa.speedup.friendster-32.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 11 Apr 2016 05:07:36 AM EDT
\path (0.000,0.000) rectangle (8.382,5.334);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 1};
\draw[gp path] (1.320,1.494)--(1.500,1.494);
\draw[gp path] (7.829,1.494)--(7.649,1.494);
\node[gp node right] at (1.136,1.494) { 2};
\draw[gp path] (1.320,2.004)--(1.500,2.004);
\draw[gp path] (7.829,2.004)--(7.649,2.004);
\node[gp node right] at (1.136,2.004) { 4};
\draw[gp path] (1.320,2.513)--(1.500,2.513);
\draw[gp path] (7.829,2.513)--(7.649,2.513);
\node[gp node right] at (1.136,2.513) { 8};
\draw[gp path] (1.320,3.022)--(1.500,3.022);
\draw[gp path] (7.829,3.022)--(7.649,3.022);
\node[gp node right] at (1.136,3.022) { 16};
\draw[gp path] (1.320,3.532)--(1.500,3.532);
\draw[gp path] (7.829,3.532)--(7.649,3.532);
\node[gp node right] at (1.136,3.532) { 32};
\draw[gp path] (1.320,4.041)--(1.500,4.041);
\draw[gp path] (7.829,4.041)--(7.649,4.041);
\node[gp node right] at (1.136,4.041) { 64};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.041)--(1.320,3.861);
\node[gp node center] at (1.320,0.677) {1};
\draw[gp path] (2.405,0.985)--(2.405,1.165);
\draw[gp path] (2.405,4.041)--(2.405,3.861);
\node[gp node center] at (2.405,0.677) {2};
\draw[gp path] (3.490,0.985)--(3.490,1.165);
\draw[gp path] (3.490,4.041)--(3.490,3.861);
\node[gp node center] at (3.490,0.677) {4};
\draw[gp path] (4.575,0.985)--(4.575,1.165);
\draw[gp path] (4.575,4.041)--(4.575,3.861);
\node[gp node center] at (4.575,0.677) {8};
\draw[gp path] (5.659,0.985)--(5.659,1.165);
\draw[gp path] (5.659,4.041)--(5.659,3.861);
\node[gp node center] at (5.659,0.677) {16};
\draw[gp path] (6.744,0.985)--(6.744,1.165);
\draw[gp path] (6.744,4.041)--(6.744,3.861);
\node[gp node center] at (6.744,0.677) {32};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.041)--(7.829,3.861);
\node[gp node center] at (7.829,0.677) {64};
\draw[gp path] (1.320,4.041)--(1.320,0.985)--(7.829,0.985)--(7.829,4.041)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.513) {Relative Performance};
\node[gp node center] at (4.574,0.215) {No. of Threads};
\node[gp node right] at (3.290,5.000) {NUMA-aware};
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,5.000)--(4.390,5.000);
\draw[gp path] (1.320,0.985)--(2.405,1.474)--(3.490,1.956)--(4.575,2.448)--(5.659,2.940)%
  --(6.744,3.356)--(7.829,3.544);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.405,1.474)}
\gppoint{gp mark 1}{(3.490,1.956)}
\gppoint{gp mark 1}{(4.575,2.448)}
\gppoint{gp mark 1}{(5.659,2.940)}
\gppoint{gp mark 1}{(6.744,3.356)}
\gppoint{gp mark 1}{(7.829,3.544)}
\gppoint{gp mark 1}{(3.932,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,4.692) {NUMA-oblivious};
\gpcolor{color=gp lt color 3}
\draw[gp path] (3.474,4.692)--(4.390,4.692);
\draw[gp path] (1.320,0.985)--(2.405,1.410)--(3.490,1.748)--(4.575,1.642)--(5.659,1.776)%
  --(6.744,2.143)--(7.829,2.401);
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.405,1.410)}
\gppoint{gp mark 1}{(3.490,1.748)}
\gppoint{gp mark 1}{(4.575,1.642)}
\gppoint{gp mark 1}{(5.659,1.776)}
\gppoint{gp mark 1}{(6.744,2.143)}
\gppoint{gp mark 1}{(7.829,2.401)}
\gppoint{gp mark 1}{(3.932,4.692)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.150,5.000) {Linear};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.334,5.000)--(8.250,5.000);
\draw[gp path] (1.320,0.985)--(2.405,1.494)--(3.490,2.004)--(4.575,2.513)--(5.659,3.022)%
  --(6.744,3.532)--(7.829,3.830);
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(2.405,1.494)}
\gppoint{gp mark 2}{(3.490,2.004)}
\gppoint{gp mark 2}{(4.575,2.513)}
\gppoint{gp mark 2}{(5.659,3.022)}
\gppoint{gp mark 2}{(6.744,3.532)}
\gppoint{gp mark 2}{(7.829,3.830)}
\gppoint{gp mark 2}{(7.792,5.000)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.041)--(1.320,0.985)--(7.829,0.985)--(7.829,4.041)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{4.041cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/numa.speedup.friendster-8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 15 Jan 2017 04:22:34 PM EST
\path (0.000,0.000) rectangle (8.382,5.334);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (1.136,0.985) { 1};
\draw[gp path] (1.320,1.494)--(1.500,1.494);
\draw[gp path] (7.829,1.494)--(7.649,1.494);
\node[gp node right] at (1.136,1.494) { 2};
\draw[gp path] (1.320,2.004)--(1.500,2.004);
\draw[gp path] (7.829,2.004)--(7.649,2.004);
\node[gp node right] at (1.136,2.004) { 4};
\draw[gp path] (1.320,2.513)--(1.500,2.513);
\draw[gp path] (7.829,2.513)--(7.649,2.513);
\node[gp node right] at (1.136,2.513) { 8};
\draw[gp path] (1.320,3.022)--(1.500,3.022);
\draw[gp path] (7.829,3.022)--(7.649,3.022);
\node[gp node right] at (1.136,3.022) { 16};
\draw[gp path] (1.320,3.532)--(1.500,3.532);
\draw[gp path] (7.829,3.532)--(7.649,3.532);
\node[gp node right] at (1.136,3.532) { 32};
\draw[gp path] (1.320,4.041)--(1.500,4.041);
\draw[gp path] (7.829,4.041)--(7.649,4.041);
\node[gp node right] at (1.136,4.041) { 64};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,4.041)--(1.320,3.861);
\node[gp node center] at (1.320,0.677) {1};
\draw[gp path] (2.405,0.985)--(2.405,1.165);
\draw[gp path] (2.405,4.041)--(2.405,3.861);
\node[gp node center] at (2.405,0.677) {2};
\draw[gp path] (3.490,0.985)--(3.490,1.165);
\draw[gp path] (3.490,4.041)--(3.490,3.861);
\node[gp node center] at (3.490,0.677) {4};
\draw[gp path] (4.575,0.985)--(4.575,1.165);
\draw[gp path] (4.575,4.041)--(4.575,3.861);
\node[gp node center] at (4.575,0.677) {8};
\draw[gp path] (5.659,0.985)--(5.659,1.165);
\draw[gp path] (5.659,4.041)--(5.659,3.861);
\node[gp node center] at (5.659,0.677) {16};
\draw[gp path] (6.744,0.985)--(6.744,1.165);
\draw[gp path] (6.744,4.041)--(6.744,3.861);
\node[gp node center] at (6.744,0.677) {32};
\draw[gp path] (7.829,0.985)--(7.829,1.165);
\draw[gp path] (7.829,4.041)--(7.829,3.861);
\node[gp node center] at (7.829,0.677) {64};
\draw[gp path] (1.320,4.041)--(1.320,0.985)--(7.829,0.985)--(7.829,4.041)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.513) {Relative Performance};
\node[gp node center] at (4.574,0.215) {No. of Threads};
\node[gp node right] at (3.290,5.000) {\textsf{knori}};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,5.000)--(4.390,5.000);
\draw[gp path] (1.320,0.985)--(2.405,1.495)--(3.490,1.865)--(4.575,2.335)--(5.659,2.885)%
  --(6.744,3.318)--(7.829,3.634);
\gpsetpointsize{4.00}
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.405,1.495)}
\gppoint{gp mark 1}{(3.490,1.865)}
\gppoint{gp mark 1}{(4.575,2.335)}
\gppoint{gp mark 1}{(5.659,2.885)}
\gppoint{gp mark 1}{(6.744,3.318)}
\gppoint{gp mark 1}{(7.829,3.634)}
\gppoint{gp mark 1}{(3.932,5.000)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,4.692) {NUMA-oblivious};
\gpcolor{color=gp lt color 3}
\draw[gp path] (3.474,4.692)--(4.390,4.692);
\draw[gp path] (1.320,0.985)--(2.405,1.023)--(3.490,1.198)--(4.575,1.408)--(5.659,1.489)%
  --(6.744,2.102)--(7.829,2.463);
\gppoint{gp mark 1}{(1.320,0.985)}
\gppoint{gp mark 1}{(2.405,1.023)}
\gppoint{gp mark 1}{(3.490,1.198)}
\gppoint{gp mark 1}{(4.575,1.408)}
\gppoint{gp mark 1}{(5.659,1.489)}
\gppoint{gp mark 1}{(6.744,2.102)}
\gppoint{gp mark 1}{(7.829,2.463)}
\gppoint{gp mark 1}{(3.932,4.692)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (7.150,5.000) {Linear (Ideal)};
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (7.334,5.000)--(8.250,5.000);
\draw[gp path] (1.320,0.985)--(2.405,1.494)--(3.490,2.004)--(4.575,2.513)--(5.659,3.022)%
  --(6.744,3.532)--(7.829,4.041);
\gppoint{gp mark 2}{(1.320,0.985)}
\gppoint{gp mark 2}{(2.405,1.494)}
\gppoint{gp mark 2}{(3.490,2.004)}
\gppoint{gp mark 2}{(4.575,2.513)}
\gppoint{gp mark 2}{(5.659,3.022)}
\gppoint{gp mark 2}{(6.744,3.532)}
\gppoint{gp mark 2}{(7.829,4.041)}
\gppoint{gp mark 2}{(7.792,5.000)}
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.041)--(1.320,0.985)--(7.829,0.985)--(7.829,4.041)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{7.829cm}{4.041cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.dist.friendster8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 01 Nov 2016 11:24:12 PM EDT
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.952,1.186)--(1.132,1.186);
\draw[gp path] (7.829,1.186)--(7.649,1.186);
\node[gp node right] at (0.768,1.186) {2};
\draw[gp path] (0.952,1.866)--(1.132,1.866);
\draw[gp path] (7.829,1.866)--(7.649,1.866);
\node[gp node right] at (0.768,1.866) {4};
\draw[gp path] (0.952,2.545)--(1.132,2.545);
\draw[gp path] (7.829,2.545)--(7.649,2.545);
\node[gp node right] at (0.768,2.545) {6};
\draw[gp path] (0.952,3.225)--(1.132,3.225);
\draw[gp path] (7.829,3.225)--(7.649,3.225);
\node[gp node right] at (0.768,3.225) {8};
\draw[gp path] (3.244,0.616)--(3.244,0.796);
\draw[gp path] (3.244,3.225)--(3.244,3.045);
\node[gp node center] at (3.244,0.308) {48};
\draw[gp path] (5.537,0.616)--(5.537,0.796);
\draw[gp path] (5.537,3.225)--(5.537,3.045);
\node[gp node center] at (5.537,0.308) {64};
\draw[gp path] (0.952,3.225)--(0.952,0.616)--(7.829,0.616)--(7.829,3.225)--cycle;
\node[gp node center,rotate=-270] at (0.246,1.920) {Time/iter (sec)};
\node[gp node right] at (3.106,4.492) {MLlib-EC2};
\def\gpfillpath{(3.290,4.415)--(4.206,4.415)--(4.206,4.569)--(3.290,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.290,4.415)--(4.206,4.415)--(4.206,4.569)--(3.290,4.569)--cycle;
\def\gpfillpath{(2.589,0.616)--(2.918,0.616)--(2.918,2.926)--(2.589,2.926)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.589,0.616)--(2.589,2.925)--(2.917,2.925)--(2.917,0.616)--cycle;
\def\gpfillpath{(4.882,0.616)--(5.210,0.616)--(5.210,2.649)--(4.882,2.649)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (4.882,0.616)--(4.882,2.648)--(5.209,2.648)--(5.209,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.106,4.184) {MPI};
\def\gpfillpath{(3.290,4.107)--(4.206,4.107)--(4.206,4.261)--(3.290,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.290,4.107)--(4.206,4.107)--(4.206,4.261)--(3.290,4.261)--cycle;
\def\gpfillpath{(2.917,0.616)--(3.245,0.616)--(3.245,1.579)--(2.917,1.579)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.917,0.616)--(2.917,1.578)--(3.244,1.578)--(3.244,0.616)--cycle;
\def\gpfillpath{(5.209,0.616)--(5.538,0.616)--(5.538,1.364)--(5.209,1.364)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.209,0.616)--(5.209,1.363)--(5.537,1.363)--(5.537,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.106,3.876) {k$D$m};
\def\gpfillpath{(3.290,3.799)--(4.206,3.799)--(4.206,3.953)--(3.290,3.953)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (3.290,3.799)--(4.206,3.799)--(4.206,3.953)--(3.290,3.953)--cycle;
\def\gpfillpath{(3.244,0.616)--(3.573,0.616)--(3.573,1.169)--(3.244,1.169)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.244,0.616)--(3.244,1.168)--(3.572,1.168)--(3.572,0.616)--cycle;
\def\gpfillpath{(5.537,0.616)--(5.865,0.616)--(5.865,1.058)--(5.537,1.058)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.537,0.616)--(5.537,1.057)--(5.864,1.057)--(5.864,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,4.492) {MPI$_T$};
\def\gpfillpath{(6.230,4.415)--(7.146,4.415)--(7.146,4.569)--(6.230,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.230,4.415)--(7.146,4.415)--(7.146,4.569)--(6.230,4.569)--cycle;
\def\gpfillpath{(3.572,0.616)--(3.900,0.616)--(3.900,0.779)--(3.572,0.779)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.572,0.616)--(3.572,0.778)--(3.899,0.778)--(3.899,0.616)--cycle;
\def\gpfillpath{(5.864,0.616)--(6.193,0.616)--(6.193,0.748)--(5.864,0.748)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.864,0.616)--(5.864,0.747)--(6.192,0.747)--(6.192,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.046,4.184) {k$D$m$_T$};
\def\gpfillpath{(6.230,4.107)--(7.146,4.107)--(7.146,4.261)--(6.230,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 4}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (6.230,4.107)--(7.146,4.107)--(7.146,4.261)--(6.230,4.261)--cycle;
\def\gpfillpath{(3.899,0.616)--(4.228,0.616)--(4.228,0.665)--(3.899,0.665)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 4,gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.899,0.616)--(3.899,0.664)--(4.227,0.664)--(4.227,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (0.952,3.225)--(0.952,0.616)--(7.829,0.616)--(7.829,3.225)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.952cm}{0.616cm}}{\pgfpoint{7.829cm}{3.225cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.dist.friendsterX.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 01 Dec 2016 06:27:09 AM EST
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (3.638,0.985)--(3.458,0.985);
\node[gp node right] at (0.952,0.985) { 0};
\draw[gp path] (1.136,1.419)--(1.316,1.419);
\draw[gp path] (3.638,1.419)--(3.458,1.419);
\node[gp node right] at (0.952,1.419) { 1};
\draw[gp path] (1.136,1.853)--(1.316,1.853);
\draw[gp path] (3.638,1.853)--(3.458,1.853);
\node[gp node right] at (0.952,1.853) { 2};
\draw[gp path] (1.136,2.287)--(1.316,2.287);
\draw[gp path] (3.638,2.287)--(3.458,2.287);
\node[gp node right] at (0.952,2.287) { 3};
\draw[gp path] (1.136,2.721)--(1.316,2.721);
\draw[gp path] (3.638,2.721)--(3.458,2.721);
\node[gp node right] at (0.952,2.721) { 4};
\draw[gp path] (1.136,3.155)--(1.316,3.155);
\draw[gp path] (3.638,3.155)--(3.458,3.155);
\node[gp node right] at (0.952,3.155) { 5};
\draw[gp path] (1.136,3.589)--(1.316,3.589);
\draw[gp path] (3.638,3.589)--(3.458,3.589);
\node[gp node right] at (0.952,3.589) { 6};
\draw[gp path] (1.136,4.023)--(1.316,4.023);
\draw[gp path] (3.638,4.023)--(3.458,4.023);
\node[gp node right] at (0.952,4.023) { 7};
\draw[gp path] (1.136,4.457)--(1.316,4.457);
\draw[gp path] (3.638,4.457)--(3.458,4.457);
\node[gp node right] at (0.952,4.457) { 8};
\draw[gp path] (1.970,0.985)--(1.970,1.165);
\draw[gp path] (1.970,4.457)--(1.970,4.277);
\node[gp node center] at (1.970,0.677) {48};
\draw[gp path] (2.804,0.985)--(2.804,1.165);
\draw[gp path] (2.804,4.457)--(2.804,4.277);
\node[gp node center] at (2.804,0.677) {64};
\draw[gp path] (1.136,4.457)--(1.136,0.985)--(3.638,0.985)--(3.638,4.457)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.721) {Time/iter (sec)};
\node[gp node center] at (2.387,0.215) {No. Cores};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (1.732,0.985)--(1.852,0.985)--(1.852,1.187)--(1.732,1.187)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.566,0.985)--(2.686,0.985)--(2.686,1.126)--(2.566,1.126)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (1.851,0.985)--(1.971,0.985)--(1.971,1.333)--(1.851,1.333)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (2.685,0.985)--(2.805,0.985)--(2.805,1.294)--(2.685,1.294)--cycle;
\def\gpfillpath{(1.970,0.985)--(2.090,0.985)--(2.090,1.831)--(1.970,1.831)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (1.970,0.985)--(1.970,1.830)--(2.089,1.830)--(2.089,0.985)--cycle;
\def\gpfillpath{(2.804,0.985)--(2.924,0.985)--(2.924,1.690)--(2.804,1.690)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.804,0.985)--(2.804,1.689)--(2.923,1.689)--(2.923,0.985)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (2.089,0.985)--(2.209,0.985)--(2.209,2.355)--(2.089,2.355)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (2.923,0.985)--(3.043,0.985)--(3.043,2.081)--(2.923,2.081)--cycle;
\def\gpfillpath{(2.208,0.985)--(2.328,0.985)--(2.328,4.075)--(2.208,4.075)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (2.208,0.985)--(2.208,4.074)--(2.327,4.074)--(2.327,0.985)--cycle;
\def\gpfillpath{(3.042,0.985)--(3.162,0.985)--(3.162,3.721)--(3.042,3.721)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (3.042,0.985)--(3.042,3.720)--(3.161,3.720)--(3.161,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,4.457)--(1.136,0.985)--(3.638,0.985)--(3.638,4.457)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{3.638cm}{4.457cm}}
\draw[gp path] (5.203,0.985)--(5.383,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (5.019,0.985) { 0};
\draw[gp path] (5.203,1.332)--(5.383,1.332);
\draw[gp path] (7.829,1.332)--(7.649,1.332);
\node[gp node right] at (5.019,1.332) { 1};
\draw[gp path] (5.203,1.679)--(5.383,1.679);
\draw[gp path] (7.829,1.679)--(7.649,1.679);
\node[gp node right] at (5.019,1.679) { 2};
\draw[gp path] (5.203,2.027)--(5.383,2.027);
\draw[gp path] (7.829,2.027)--(7.649,2.027);
\node[gp node right] at (5.019,2.027) { 3};
\draw[gp path] (5.203,2.374)--(5.383,2.374);
\draw[gp path] (7.829,2.374)--(7.649,2.374);
\node[gp node right] at (5.019,2.374) { 4};
\draw[gp path] (5.203,2.721)--(5.383,2.721);
\draw[gp path] (7.829,2.721)--(7.649,2.721);
\node[gp node right] at (5.019,2.721) { 5};
\draw[gp path] (5.203,3.068)--(5.383,3.068);
\draw[gp path] (7.829,3.068)--(7.649,3.068);
\node[gp node right] at (5.019,3.068) { 6};
\draw[gp path] (5.203,3.415)--(5.383,3.415);
\draw[gp path] (7.829,3.415)--(7.649,3.415);
\node[gp node right] at (5.019,3.415) { 7};
\draw[gp path] (5.203,3.763)--(5.383,3.763);
\draw[gp path] (7.829,3.763)--(7.649,3.763);
\node[gp node right] at (5.019,3.763) { 8};
\draw[gp path] (5.203,4.110)--(5.383,4.110);
\draw[gp path] (7.829,4.110)--(7.649,4.110);
\node[gp node right] at (5.019,4.110) { 9};
\draw[gp path] (5.203,4.457)--(5.383,4.457);
\draw[gp path] (7.829,4.457)--(7.649,4.457);
\node[gp node right] at (5.019,4.457) { 10};
\draw[gp path] (5.860,0.985)--(5.860,1.165);
\draw[gp path] (5.860,4.457)--(5.860,4.277);
\node[gp node center] at (5.860,0.677) {48};
\draw[gp path] (6.516,0.985)--(6.516,1.165);
\draw[gp path] (6.516,4.457)--(6.516,4.277);
\node[gp node center] at (6.516,0.677) {96};
\draw[gp path] (7.173,0.985)--(7.173,1.165);
\draw[gp path] (7.173,4.457)--(7.173,4.277);
\node[gp node center] at (7.173,0.677) {126};
\draw[gp path] (5.203,4.457)--(5.203,0.985)--(7.829,0.985)--(7.829,4.457)--cycle;
\node[gp node center] at (6.516,0.215) {No. Cores};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.672,0.985)--(5.767,0.985)--(5.767,1.175)--(5.672,1.175)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.328,0.985)--(6.423,0.985)--(6.423,1.104)--(6.328,1.104)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.985,0.985)--(7.080,0.985)--(7.080,1.065)--(6.985,1.065)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (5.766,0.985)--(5.861,0.985)--(5.861,1.190)--(5.766,1.190)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (6.422,0.985)--(6.517,0.985)--(6.517,1.116)--(6.422,1.116)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (7.079,0.985)--(7.174,0.985)--(7.174,1.094)--(7.079,1.094)--cycle;
\def\gpfillpath{(5.860,0.985)--(5.954,0.985)--(5.954,2.781)--(5.860,2.781)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (5.860,0.985)--(5.860,2.780)--(5.953,2.780)--(5.953,0.985)--cycle;
\def\gpfillpath{(6.516,0.985)--(6.611,0.985)--(6.611,2.032)--(6.516,2.032)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.516,0.985)--(6.516,2.031)--(6.610,2.031)--(6.610,0.985)--cycle;
\def\gpfillpath{(7.173,0.985)--(7.267,0.985)--(7.267,1.823)--(7.173,1.823)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (7.173,0.985)--(7.173,1.822)--(7.266,1.822)--(7.266,0.985)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (5.953,0.985)--(6.048,0.985)--(6.048,3.674)--(5.953,3.674)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (6.610,0.985)--(6.705,0.985)--(6.705,2.611)--(6.610,2.611)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (7.266,0.985)--(7.361,0.985)--(7.361,2.079)--(7.266,2.079)--cycle;
\def\gpfillpath{(6.047,0.985)--(6.142,0.985)--(6.142,4.114)--(6.047,4.114)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (6.047,0.985)--(6.047,4.113)--(6.141,4.113)--(6.141,0.985)--cycle;
\def\gpfillpath{(6.704,0.985)--(6.798,0.985)--(6.798,2.567)--(6.704,2.567)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.704,0.985)--(6.704,2.566)--(6.797,2.566)--(6.797,0.985)--cycle;
\def\gpfillpath{(7.360,0.985)--(7.455,0.985)--(7.455,2.344)--(7.360,2.344)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (7.360,0.985)--(7.360,2.343)--(7.454,2.343)--(7.454,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.203,4.457)--(5.203,0.985)--(7.829,0.985)--(7.829,4.457)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.203cm}{0.985cm}}{\pgfpoint{7.829cm}{4.457cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.dist.k10.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Tue 01 Nov 2016 01:42:41 PM EDT
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,2.043)--(1.500,2.043);
\draw[gp path] (7.829,2.043)--(7.649,2.043);
\node[gp node right] at (1.136,2.043) { 10};
\draw[gp path] (1.320,2.788)--(1.500,2.788);
\draw[gp path] (7.829,2.788)--(7.649,2.788);
\node[gp node right] at (1.136,2.788) { 20};
\draw[gp path] (1.320,3.533)--(1.500,3.533);
\draw[gp path] (7.829,3.533)--(7.649,3.533);
\node[gp node right] at (1.136,3.533) { 30};
\draw[gp path] (2.250,1.372)--(2.250,1.552);
\draw[gp path] (2.250,3.533)--(2.250,3.353);
\node[gp node left,rotate=-40] at (2.250,1.188) {k$||$means};
\draw[gp path] (3.180,1.372)--(3.180,1.552);
\draw[gp path] (3.180,3.533)--(3.180,3.353);
\node[gp node left,rotate=-40] at (3.180,1.188) {k$||$means$_T$};
\draw[gp path] (4.110,1.372)--(4.110,1.552);
\draw[gp path] (4.110,3.533)--(4.110,3.353);
\node[gp node left,rotate=-40] at (4.110,1.188) {SEM-k$_T^{RC}$};
\draw[gp path] (5.039,1.372)--(5.039,1.552);
\draw[gp path] (5.039,3.533)--(5.039,3.353);
\node[gp node left,rotate=-40] at (5.039,1.188) {k$D$m$_T$};
\draw[gp path] (5.969,1.372)--(5.969,1.552);
\draw[gp path] (5.969,3.533)--(5.969,3.353);
\node[gp node left,rotate=-40] at (5.969,1.188) {k$D$m};
\draw[gp path] (6.899,1.372)--(6.899,1.552);
\draw[gp path] (6.899,3.533)--(6.899,3.353);
\node[gp node left,rotate=-40] at (6.899,1.188) {MLlib-EC2};
\draw[gp path] (1.320,3.533)--(1.320,1.372)--(7.829,1.372)--(7.829,3.533)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.452) {Time/iter (sec)};
\node[gp node right] at (3.290,4.492) {Friendster-$8$};
\def\gpfillpath{(3.474,4.415)--(4.390,4.415)--(4.390,4.569)--(3.474,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 0}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.474,4.415)--(4.390,4.415)--(4.390,4.569)--(3.474,4.569)--cycle;
\def\gpfillpath{(2.017,1.372)--(2.173,1.372)--(2.173,1.403)--(2.017,1.403)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (2.017,1.372)--(2.017,1.402)--(2.172,1.402)--(2.172,1.372)--cycle;
\def\gpfillpath{(3.877,1.372)--(4.033,1.372)--(4.033,1.387)--(3.877,1.387)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (3.877,1.372)--(3.877,1.386)--(4.032,1.386)--(4.032,1.372)--cycle;
\def\gpfillpath{(5.737,1.372)--(5.893,1.372)--(5.893,1.462)--(5.737,1.462)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (5.737,1.372)--(5.737,1.461)--(5.892,1.461)--(5.892,1.372)--cycle;
\def\gpfillpath{(6.667,1.372)--(6.823,1.372)--(6.823,1.601)--(6.667,1.601)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 0,gp pattern 0,pattern color=.} \gpfillpath;
\draw[gp path] (6.667,1.372)--(6.667,1.600)--(6.822,1.600)--(6.822,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.290,4.184) {Friendster-$32$};
\def\gpfillpath{(3.474,4.107)--(4.390,4.107)--(4.390,4.261)--(3.474,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 1}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.474,4.107)--(4.390,4.107)--(4.390,4.261)--(3.474,4.261)--cycle;
\def\gpfillpath{(4.032,1.372)--(4.188,1.372)--(4.188,1.462)--(4.032,1.462)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.032,1.372)--(4.032,1.461)--(4.187,1.461)--(4.187,1.372)--cycle;
\def\gpfillpath{(5.892,1.372)--(6.048,1.372)--(6.048,1.388)--(5.892,1.388)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.892,1.372)--(5.892,1.387)--(6.047,1.387)--(6.047,1.372)--cycle;
\def\gpfillpath{(6.822,1.372)--(6.978,1.372)--(6.978,1.453)--(6.822,1.453)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 1,gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.822,1.372)--(6.822,1.452)--(6.977,1.452)--(6.977,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.966,4.492) {RM$_{856M}$};
\def\gpfillpath{(7.150,4.415)--(8.066,4.415)--(8.066,4.569)--(7.150,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 2}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.150,4.415)--(8.066,4.415)--(8.066,4.569)--(7.150,4.569)--cycle;
\def\gpfillpath{(2.327,1.372)--(2.483,1.372)--(2.483,1.587)--(2.327,1.587)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (2.327,1.372)--(2.327,1.586)--(2.482,1.586)--(2.482,1.372)--cycle;
\def\gpfillpath{(3.257,1.372)--(3.413,1.372)--(3.413,1.524)--(3.257,1.524)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.257,1.372)--(3.257,1.523)--(3.412,1.523)--(3.412,1.372)--cycle;
\def\gpfillpath{(4.187,1.372)--(4.343,1.372)--(4.343,1.548)--(4.187,1.548)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.187,1.372)--(4.187,1.547)--(4.342,1.547)--(4.342,1.372)--cycle;
\def\gpfillpath{(5.117,1.372)--(5.273,1.372)--(5.273,1.622)--(5.117,1.622)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.117,1.372)--(5.117,1.621)--(5.272,1.621)--(5.272,1.372)--cycle;
\def\gpfillpath{(6.047,1.372)--(6.203,1.372)--(6.203,1.633)--(6.047,1.633)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.047,1.372)--(6.047,1.632)--(6.202,1.632)--(6.202,1.372)--cycle;
\def\gpfillpath{(6.977,1.372)--(7.133,1.372)--(7.133,1.848)--(6.977,1.848)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 2,gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.977,1.372)--(6.977,1.847)--(7.132,1.847)--(7.132,1.372)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.966,4.184) {RM$_{1B}$};
\def\gpfillpath{(7.150,4.107)--(8.066,4.107)--(8.066,4.261)--(7.150,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{color=gp lt color 3}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (7.150,4.107)--(8.066,4.107)--(8.066,4.261)--(7.150,4.261)--cycle;
\def\gpfillpath{(2.482,1.372)--(2.638,1.372)--(2.638,1.813)--(2.482,1.813)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.482,1.372)--(2.482,1.812)--(2.637,1.812)--(2.637,1.372)--cycle;
\def\gpfillpath{(3.412,1.372)--(3.568,1.372)--(3.568,1.882)--(3.412,1.882)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.412,1.372)--(3.412,1.881)--(3.567,1.881)--(3.567,1.372)--cycle;
\def\gpfillpath{(4.342,1.372)--(4.498,1.372)--(4.498,3.394)--(4.342,3.394)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (4.342,1.372)--(4.342,3.393)--(4.497,3.393)--(4.497,1.372)--cycle;
\def\gpfillpath{(5.272,1.372)--(5.428,1.372)--(5.428,1.656)--(5.272,1.656)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.272,1.372)--(5.272,1.655)--(5.427,1.655)--(5.427,1.372)--cycle;
\def\gpfillpath{(6.202,1.372)--(6.358,1.372)--(6.358,1.799)--(6.202,1.799)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.202,1.372)--(6.202,1.798)--(6.357,1.798)--(6.357,1.372)--cycle;
\def\gpfillpath{(7.132,1.372)--(7.288,1.372)--(7.288,2.397)--(7.132,2.397)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{color=gp lt color 3,gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (7.132,1.372)--(7.132,2.396)--(7.287,2.396)--(7.287,1.372)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,3.533)--(1.320,1.372)--(7.829,1.372)--(7.829,3.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{1.372cm}}{\pgfpoint{7.829cm}{3.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.dist.rand.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 01 Dec 2016 06:34:17 AM EST
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.136,0.985)--(1.316,0.985);
\draw[gp path] (3.638,0.985)--(3.458,0.985);
\node[gp node right] at (0.952,0.985) {0};
\draw[gp path] (1.136,1.481)--(1.316,1.481);
\draw[gp path] (3.638,1.481)--(3.458,1.481);
\node[gp node right] at (0.952,1.481) {10};
\draw[gp path] (1.136,1.977)--(1.316,1.977);
\draw[gp path] (3.638,1.977)--(3.458,1.977);
\node[gp node right] at (0.952,1.977) {20};
\draw[gp path] (1.136,2.473)--(1.316,2.473);
\draw[gp path] (3.638,2.473)--(3.458,2.473);
\node[gp node right] at (0.952,2.473) {30};
\draw[gp path] (1.136,2.969)--(1.316,2.969);
\draw[gp path] (3.638,2.969)--(3.458,2.969);
\node[gp node right] at (0.952,2.969) {40};
\draw[gp path] (1.136,3.465)--(1.316,3.465);
\draw[gp path] (3.638,3.465)--(3.458,3.465);
\node[gp node right] at (0.952,3.465) {50};
\draw[gp path] (1.136,3.961)--(1.316,3.961);
\draw[gp path] (3.638,3.961)--(3.458,3.961);
\node[gp node right] at (0.952,3.961) {60};
\draw[gp path] (1.136,4.457)--(1.316,4.457);
\draw[gp path] (3.638,4.457)--(3.458,4.457);
\node[gp node right] at (0.952,4.457) {70};
\draw[gp path] (1.762,0.985)--(1.762,1.165);
\draw[gp path] (1.762,4.457)--(1.762,4.277);
\node[gp node center] at (1.762,0.677) {72};
\draw[gp path] (2.387,0.985)--(2.387,1.165);
\draw[gp path] (2.387,4.457)--(2.387,4.277);
\node[gp node center] at (2.387,0.677) {144};
\draw[gp path] (3.013,0.985)--(3.013,1.165);
\draw[gp path] (3.013,4.457)--(3.013,4.277);
\node[gp node center] at (3.013,0.677) {288};
\draw[gp path] (1.136,4.457)--(1.136,0.985)--(3.638,0.985)--(3.638,4.457)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.721) {Time/iter (sec)};
\node[gp node center] at (2.387,0.215) {No. Cores};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (1.583,0.985)--(1.673,0.985)--(1.673,1.409)--(1.583,1.409)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.208,0.985)--(2.299,0.985)--(2.299,1.204)--(2.208,1.204)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.834,0.985)--(2.924,0.985)--(2.924,1.121)--(2.834,1.121)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (1.672,0.985)--(1.763,0.985)--(1.763,1.654)--(1.672,1.654)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (2.298,0.985)--(2.388,0.985)--(2.388,1.575)--(2.298,1.575)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (2.923,0.985)--(3.014,0.985)--(3.014,1.436)--(2.923,1.436)--cycle;
\def\gpfillpath{(1.762,0.985)--(1.852,0.985)--(1.852,1.320)--(1.762,1.320)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (1.762,0.985)--(1.762,1.319)--(1.851,1.319)--(1.851,0.985)--cycle;
\def\gpfillpath{(2.387,0.985)--(2.477,0.985)--(2.477,1.171)--(2.387,1.171)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.387,0.985)--(2.387,1.170)--(2.476,1.170)--(2.476,0.985)--cycle;
\def\gpfillpath{(3.013,0.985)--(3.103,0.985)--(3.103,1.081)--(3.013,1.081)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.013,0.985)--(3.013,1.080)--(3.102,1.080)--(3.102,0.985)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (1.851,0.985)--(1.941,0.985)--(1.941,1.694)--(1.851,1.694)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (2.476,0.985)--(2.567,0.985)--(2.567,1.530)--(2.476,1.530)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (3.102,0.985)--(3.192,0.985)--(3.192,1.445)--(3.102,1.445)--cycle;
\def\gpfillpath{(1.940,0.985)--(2.031,0.985)--(2.031,4.271)--(1.940,4.271)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (1.940,0.985)--(1.940,4.270)--(2.030,4.270)--(2.030,0.985)--cycle;
\def\gpfillpath{(2.566,0.985)--(2.656,0.985)--(2.656,2.424)--(2.566,2.424)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (2.566,0.985)--(2.566,2.423)--(2.655,2.423)--(2.655,0.985)--cycle;
\def\gpfillpath{(3.191,0.985)--(3.282,0.985)--(3.282,1.658)--(3.191,1.658)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (3.191,0.985)--(3.191,1.657)--(3.281,1.657)--(3.281,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.136,4.457)--(1.136,0.985)--(3.638,0.985)--(3.638,4.457)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.136cm}{0.985cm}}{\pgfpoint{3.638cm}{4.457cm}}
\draw[gp path] (5.019,0.985)--(5.199,0.985);
\draw[gp path] (7.829,0.985)--(7.649,0.985);
\node[gp node right] at (4.835,0.985) {0};
\draw[gp path] (5.019,1.564)--(5.199,1.564);
\draw[gp path] (7.829,1.564)--(7.649,1.564);
\node[gp node right] at (4.835,1.564) {5};
\draw[gp path] (5.019,2.142)--(5.199,2.142);
\draw[gp path] (7.829,2.142)--(7.649,2.142);
\node[gp node right] at (4.835,2.142) {10};
\draw[gp path] (5.019,2.721)--(5.199,2.721);
\draw[gp path] (7.829,2.721)--(7.649,2.721);
\node[gp node right] at (4.835,2.721) {15};
\draw[gp path] (5.019,3.300)--(5.199,3.300);
\draw[gp path] (7.829,3.300)--(7.649,3.300);
\node[gp node right] at (4.835,3.300) {20};
\draw[gp path] (5.019,3.878)--(5.199,3.878);
\draw[gp path] (7.829,3.878)--(7.649,3.878);
\node[gp node right] at (4.835,3.878) {25};
\draw[gp path] (5.019,4.457)--(5.199,4.457);
\draw[gp path] (7.829,4.457)--(7.649,4.457);
\node[gp node right] at (4.835,4.457) {30};
\draw[gp path] (5.956,0.985)--(5.956,1.165);
\draw[gp path] (5.956,4.457)--(5.956,4.277);
\node[gp node center] at (5.956,0.677) {144};
\draw[gp path] (6.892,0.985)--(6.892,1.165);
\draw[gp path] (6.892,4.457)--(6.892,4.277);
\node[gp node center] at (6.892,0.677) {288};
\draw[gp path] (5.019,4.457)--(5.019,0.985)--(7.829,0.985)--(7.829,4.457)--cycle;
\node[gp node center] at (6.424,0.215) {No. Cores};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.688,0.985)--(5.823,0.985)--(5.823,1.129)--(5.688,1.129)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.625,0.985)--(6.760,0.985)--(6.760,1.087)--(6.625,1.087)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (5.822,0.985)--(5.957,0.985)--(5.957,1.176)--(5.822,1.176)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (6.759,0.985)--(6.893,0.985)--(6.893,1.134)--(6.759,1.134)--cycle;
\def\gpfillpath{(5.956,0.985)--(6.090,0.985)--(6.090,1.475)--(5.956,1.475)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (5.956,0.985)--(5.956,1.474)--(6.089,1.474)--(6.089,0.985)--cycle;
\def\gpfillpath{(6.892,0.985)--(7.027,0.985)--(7.027,1.307)--(6.892,1.307)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.892,0.985)--(6.892,1.306)--(7.026,1.306)--(7.026,0.985)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (6.089,0.985)--(6.224,0.985)--(6.224,2.411)--(6.089,2.411)--cycle;
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (7.026,0.985)--(7.161,0.985)--(7.161,1.763)--(7.026,1.763)--cycle;
\def\gpfillpath{(6.223,0.985)--(6.358,0.985)--(6.358,4.025)--(6.223,4.025)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (6.223,0.985)--(6.223,4.024)--(6.357,4.024)--(6.357,0.985)--cycle;
\def\gpfillpath{(7.160,0.985)--(7.295,0.985)--(7.295,2.689)--(7.160,2.689)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (7.160,0.985)--(7.160,2.688)--(7.294,2.688)--(7.294,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.019,4.457)--(5.019,0.985)--(7.829,0.985)--(7.829,4.457)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.019cm}{0.985cm}}{\pgfpoint{7.829cm}{4.457cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.friendster32.knor.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 01 Dec 2016 02:44:36 AM EST
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.616)--(1.500,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.136,0.616) {0.1};
\draw[gp path] (1.320,1.194)--(1.410,1.194);
\draw[gp path] (7.829,1.194)--(7.739,1.194);
\draw[gp path] (1.320,1.532)--(1.410,1.532);
\draw[gp path] (7.829,1.532)--(7.739,1.532);
\draw[gp path] (1.320,1.772)--(1.410,1.772);
\draw[gp path] (7.829,1.772)--(7.739,1.772);
\draw[gp path] (1.320,1.958)--(1.410,1.958);
\draw[gp path] (7.829,1.958)--(7.739,1.958);
\draw[gp path] (1.320,2.110)--(1.410,2.110);
\draw[gp path] (7.829,2.110)--(7.739,2.110);
\draw[gp path] (1.320,2.239)--(1.410,2.239);
\draw[gp path] (7.829,2.239)--(7.739,2.239);
\draw[gp path] (1.320,2.350)--(1.410,2.350);
\draw[gp path] (7.829,2.350)--(7.739,2.350);
\draw[gp path] (1.320,2.449)--(1.410,2.449);
\draw[gp path] (7.829,2.449)--(7.739,2.449);
\draw[gp path] (1.320,2.537)--(1.500,2.537);
\draw[gp path] (7.829,2.537)--(7.649,2.537);
\node[gp node right] at (1.136,2.537) {1};
\draw[gp path] (1.320,3.115)--(1.410,3.115);
\draw[gp path] (7.829,3.115)--(7.739,3.115);
\draw[gp path] (1.320,3.453)--(1.410,3.453);
\draw[gp path] (7.829,3.453)--(7.739,3.453);
\draw[gp path] (1.320,3.693)--(1.410,3.693);
\draw[gp path] (7.829,3.693)--(7.739,3.693);
\draw[gp path] (1.320,3.879)--(1.410,3.879);
\draw[gp path] (7.829,3.879)--(7.739,3.879);
\draw[gp path] (1.320,4.031)--(1.410,4.031);
\draw[gp path] (7.829,4.031)--(7.739,4.031);
\draw[gp path] (1.320,4.160)--(1.410,4.160);
\draw[gp path] (7.829,4.160)--(7.739,4.160);
\draw[gp path] (1.320,4.271)--(1.410,4.271);
\draw[gp path] (7.829,4.271)--(7.739,4.271);
\draw[gp path] (1.320,4.369)--(1.410,4.369);
\draw[gp path] (7.829,4.369)--(7.739,4.369);
\draw[gp path] (1.320,4.457)--(1.500,4.457);
\draw[gp path] (7.829,4.457)--(7.649,4.457);
\node[gp node right] at (1.136,4.457) {10};
\draw[gp path] (2.622,0.616)--(2.622,0.796);
\draw[gp path] (2.622,4.457)--(2.622,4.277);
\node[gp node center] at (2.622,0.308) {k=10};
\draw[gp path] (3.924,0.616)--(3.924,0.796);
\draw[gp path] (3.924,4.457)--(3.924,4.277);
\node[gp node center] at (3.924,0.308) {k=20};
\draw[gp path] (5.225,0.616)--(5.225,0.796);
\draw[gp path] (5.225,4.457)--(5.225,4.277);
\node[gp node center] at (5.225,0.308) {k=50};
\draw[gp path] (6.527,0.616)--(6.527,0.796);
\draw[gp path] (6.527,4.457)--(6.527,4.277);
\node[gp node center] at (6.527,0.308) {k=100};
\draw[gp path] (1.320,4.457)--(1.320,0.616)--(7.829,0.616)--(7.829,4.457)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.536) {Log Scale Time/iter (sec)};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.296,0.616)--(2.514,0.616)--(2.514,0.735)--(2.296,0.735)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.598,0.616)--(3.816,0.616)--(3.816,1.217)--(3.598,1.217)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (4.900,0.616)--(5.118,0.616)--(5.118,1.805)--(4.900,1.805)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.202,0.616)--(6.420,0.616)--(6.420,2.258)--(6.202,2.258)--cycle;
\def\gpfillpath{(2.513,0.616)--(2.731,0.616)--(2.731,1.943)--(2.513,1.943)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.513,0.616)--(2.513,1.942)--(2.730,1.942)--(2.730,0.616)--cycle;
\def\gpfillpath{(3.815,0.616)--(4.033,0.616)--(4.033,2.373)--(3.815,2.373)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.815,0.616)--(3.815,2.372)--(4.032,2.372)--(4.032,0.616)--cycle;
\def\gpfillpath{(5.117,0.616)--(5.335,0.616)--(5.335,3.085)--(5.117,3.085)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.117,0.616)--(5.117,3.084)--(5.334,3.084)--(5.334,0.616)--cycle;
\def\gpfillpath{(6.419,0.616)--(6.637,0.616)--(6.637,3.651)--(6.419,3.651)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.419,0.616)--(6.419,3.650)--(6.636,3.650)--(6.636,0.616)--cycle;
\def\gpfillpath{(2.730,0.616)--(2.948,0.616)--(2.948,3.192)--(2.730,3.192)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (2.730,0.616)--(2.730,3.191)--(2.947,3.191)--(2.947,0.616)--cycle;
\def\gpfillpath{(4.032,0.616)--(4.250,0.616)--(4.250,3.222)--(4.032,3.222)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.032,0.616)--(4.032,3.221)--(4.249,3.221)--(4.249,0.616)--cycle;
\def\gpfillpath{(5.334,0.616)--(5.552,0.616)--(5.552,3.700)--(5.334,3.700)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.334,0.616)--(5.334,3.699)--(5.551,3.699)--(5.551,0.616)--cycle;
\def\gpfillpath{(6.636,0.616)--(6.854,0.616)--(6.854,3.982)--(6.636,3.982)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.636,0.616)--(6.636,3.981)--(6.853,3.981)--(6.853,0.616)--cycle;
\def\gpfillpath{(2.947,0.616)--(3.165,0.616)--(3.165,3.376)--(2.947,3.376)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.392,0.584,0.929}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.947,0.616)--(2.947,3.375)--(3.164,3.375)--(3.164,0.616)--cycle;
\def\gpfillpath{(4.249,0.616)--(4.467,0.616)--(4.467,3.389)--(4.249,3.389)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.249,0.616)--(4.249,3.388)--(4.466,3.388)--(4.466,0.616)--cycle;
\def\gpfillpath{(5.551,0.616)--(5.769,0.616)--(5.769,3.783)--(5.551,3.783)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (5.551,0.616)--(5.551,3.782)--(5.768,3.782)--(5.768,0.616)--cycle;
\def\gpfillpath{(6.853,0.616)--(7.071,0.616)--(7.071,4.286)--(6.853,4.286)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.853,0.616)--(6.853,4.285)--(7.070,4.285)--(7.070,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.320,4.457)--(1.320,0.616)--(7.829,0.616)--(7.829,4.457)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.616cm}}{\pgfpoint{7.829cm}{4.457cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.friendster32.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p7 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Mar  9 03:05:45 2017
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0.1};
\draw[gp path] (1.504,1.001)--(1.594,1.001);
\draw[gp path] (7.829,1.001)--(7.739,1.001);
\draw[gp path] (1.504,1.227)--(1.594,1.227);
\draw[gp path] (7.829,1.227)--(7.739,1.227);
\draw[gp path] (1.504,1.387)--(1.594,1.387);
\draw[gp path] (7.829,1.387)--(7.739,1.387);
\draw[gp path] (1.504,1.511)--(1.594,1.511);
\draw[gp path] (7.829,1.511)--(7.739,1.511);
\draw[gp path] (1.504,1.612)--(1.594,1.612);
\draw[gp path] (7.829,1.612)--(7.739,1.612);
\draw[gp path] (1.504,1.698)--(1.594,1.698);
\draw[gp path] (7.829,1.698)--(7.739,1.698);
\draw[gp path] (1.504,1.772)--(1.594,1.772);
\draw[gp path] (7.829,1.772)--(7.739,1.772);
\draw[gp path] (1.504,1.838)--(1.594,1.838);
\draw[gp path] (7.829,1.838)--(7.739,1.838);
\draw[gp path] (1.504,1.896)--(1.684,1.896);
\draw[gp path] (7.829,1.896)--(7.649,1.896);
\node[gp node right] at (1.320,1.896) { 1};
\draw[gp path] (1.504,2.282)--(1.594,2.282);
\draw[gp path] (7.829,2.282)--(7.739,2.282);
\draw[gp path] (1.504,2.507)--(1.594,2.507);
\draw[gp path] (7.829,2.507)--(7.739,2.507);
\draw[gp path] (1.504,2.667)--(1.594,2.667);
\draw[gp path] (7.829,2.667)--(7.739,2.667);
\draw[gp path] (1.504,2.791)--(1.594,2.791);
\draw[gp path] (7.829,2.791)--(7.739,2.791);
\draw[gp path] (1.504,2.893)--(1.594,2.893);
\draw[gp path] (7.829,2.893)--(7.739,2.893);
\draw[gp path] (1.504,2.978)--(1.594,2.978);
\draw[gp path] (7.829,2.978)--(7.739,2.978);
\draw[gp path] (1.504,3.053)--(1.594,3.053);
\draw[gp path] (7.829,3.053)--(7.739,3.053);
\draw[gp path] (1.504,3.118)--(1.594,3.118);
\draw[gp path] (7.829,3.118)--(7.739,3.118);
\draw[gp path] (1.504,3.177)--(1.684,3.177);
\draw[gp path] (7.829,3.177)--(7.649,3.177);
\node[gp node right] at (1.320,3.177) { 10};
\draw[gp path] (1.504,3.562)--(1.594,3.562);
\draw[gp path] (7.829,3.562)--(7.739,3.562);
\draw[gp path] (1.504,3.788)--(1.594,3.788);
\draw[gp path] (7.829,3.788)--(7.739,3.788);
\draw[gp path] (1.504,3.948)--(1.594,3.948);
\draw[gp path] (7.829,3.948)--(7.739,3.948);
\draw[gp path] (1.504,4.072)--(1.594,4.072);
\draw[gp path] (7.829,4.072)--(7.739,4.072);
\draw[gp path] (1.504,4.173)--(1.594,4.173);
\draw[gp path] (7.829,4.173)--(7.739,4.173);
\draw[gp path] (1.504,4.259)--(1.594,4.259);
\draw[gp path] (7.829,4.259)--(7.739,4.259);
\draw[gp path] (1.504,4.333)--(1.594,4.333);
\draw[gp path] (7.829,4.333)--(7.739,4.333);
\draw[gp path] (1.504,4.398)--(1.594,4.398);
\draw[gp path] (7.829,4.398)--(7.739,4.398);
\draw[gp path] (1.504,4.457)--(1.684,4.457);
\draw[gp path] (7.829,4.457)--(7.649,4.457);
\node[gp node right] at (1.320,4.457) { 100};
\draw[gp path] (2.769,0.616)--(2.769,0.796);
\draw[gp path] (2.769,4.457)--(2.769,4.277);
\node[gp node center] at (2.769,0.308) {k=10};
\draw[gp path] (4.034,0.616)--(4.034,0.796);
\draw[gp path] (4.034,4.457)--(4.034,4.277);
\node[gp node center] at (4.034,0.308) {k=20};
\draw[gp path] (5.299,0.616)--(5.299,0.796);
\draw[gp path] (5.299,4.457)--(5.299,4.277);
\node[gp node center] at (5.299,0.308) {k=50};
\draw[gp path] (6.564,0.616)--(6.564,0.796);
\draw[gp path] (6.564,4.457)--(6.564,4.277);
\node[gp node center] at (6.564,0.308) {k=100};
\draw[gp path] (1.504,4.457)--(1.504,0.616)--(7.829,0.616)--(7.829,4.457)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.536) {Log Scale Time/iter (sec)};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.408,0.616)--(2.589,0.616)--(2.589,0.696)--(2.408,0.696)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.673,0.616)--(3.854,0.616)--(3.854,1.017)--(3.673,1.017)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (4.938,0.616)--(5.119,0.616)--(5.119,1.409)--(4.938,1.409)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.203,0.616)--(6.384,0.616)--(6.384,1.711)--(6.203,1.711)--cycle;
\def\gpfillpath{(2.588,0.616)--(2.770,0.616)--(2.770,2.334)--(2.588,2.334)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.588,0.616)--(2.588,2.333)--(2.769,2.333)--(2.769,0.616)--cycle;
\def\gpfillpath{(3.853,0.616)--(4.035,0.616)--(4.035,2.354)--(3.853,2.354)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.853,0.616)--(3.853,2.353)--(4.034,2.353)--(4.034,0.616)--cycle;
\def\gpfillpath{(5.118,0.616)--(5.300,0.616)--(5.300,2.672)--(5.118,2.672)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.118,0.616)--(5.118,2.671)--(5.299,2.671)--(5.299,0.616)--cycle;
\def\gpfillpath{(6.383,0.616)--(6.565,0.616)--(6.565,2.860)--(6.383,2.860)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.383,0.616)--(6.383,2.859)--(6.564,2.859)--(6.564,0.616)--cycle;
\def\gpfillpath{(2.769,0.616)--(2.951,0.616)--(2.951,2.580)--(2.769,2.580)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (2.769,0.616)--(2.769,2.579)--(2.950,2.579)--(2.950,0.616)--cycle;
\def\gpfillpath{(4.034,0.616)--(4.216,0.616)--(4.216,2.691)--(4.034,2.691)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (4.034,0.616)--(4.034,2.690)--(4.215,2.690)--(4.215,0.616)--cycle;
\def\gpfillpath{(5.299,0.616)--(5.481,0.616)--(5.481,2.979)--(5.299,2.979)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (5.299,0.616)--(5.299,2.978)--(5.480,2.978)--(5.480,0.616)--cycle;
\def\gpfillpath{(6.564,0.616)--(6.746,0.616)--(6.746,3.216)--(6.564,3.216)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (6.564,0.616)--(6.564,3.215)--(6.745,3.215)--(6.745,0.616)--cycle;
\def\gpfillpath{(2.950,0.616)--(3.131,0.616)--(3.131,2.857)--(2.950,2.857)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (2.950,0.616)--(2.950,2.856)--(3.130,2.856)--(3.130,0.616)--cycle;
\def\gpfillpath{(4.215,0.616)--(4.396,0.616)--(4.396,3.061)--(4.215,3.061)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.215,0.616)--(4.215,3.060)--(4.395,3.060)--(4.395,0.616)--cycle;
\def\gpfillpath{(5.480,0.616)--(5.661,0.616)--(5.661,3.536)--(5.480,3.536)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (5.480,0.616)--(5.480,3.535)--(5.660,3.535)--(5.660,0.616)--cycle;
\def\gpfillpath{(6.745,0.616)--(6.926,0.616)--(6.926,3.847)--(6.745,3.847)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.745,0.616)--(6.745,3.846)--(6.925,3.846)--(6.925,0.616)--cycle;
\def\gpfillpath{(3.130,0.616)--(3.312,0.616)--(3.312,4.289)--(3.130,4.289)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (3.130,0.616)--(3.130,4.288)--(3.311,4.288)--(3.311,0.616)--cycle;
\def\gpfillpath{(4.395,0.616)--(4.577,0.616)--(4.577,4.095)--(4.395,4.095)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (4.395,0.616)--(4.395,4.094)--(4.576,4.094)--(4.576,0.616)--cycle;
\def\gpfillpath{(5.660,0.616)--(5.842,0.616)--(5.842,4.365)--(5.660,4.365)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (5.660,0.616)--(5.660,4.364)--(5.841,4.364)--(5.841,0.616)--cycle;
\def\gpfillpath{(6.925,0.616)--(7.107,0.616)--(7.107,4.311)--(6.925,4.311)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (6.925,0.616)--(6.925,4.310)--(7.106,4.310)--(7.106,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,4.457)--(1.504,0.616)--(7.829,0.616)--(7.829,4.457)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{4.457cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.friendster8.knor.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 15 Jan 2017 05:24:13 PM EST
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) {0.01};
\draw[gp path] (1.504,0.909)--(1.594,0.909);
\draw[gp path] (7.829,0.909)--(7.739,0.909);
\draw[gp path] (1.504,1.080)--(1.594,1.080);
\draw[gp path] (7.829,1.080)--(7.739,1.080);
\draw[gp path] (1.504,1.201)--(1.594,1.201);
\draw[gp path] (7.829,1.201)--(7.739,1.201);
\draw[gp path] (1.504,1.296)--(1.594,1.296);
\draw[gp path] (7.829,1.296)--(7.739,1.296);
\draw[gp path] (1.504,1.373)--(1.594,1.373);
\draw[gp path] (7.829,1.373)--(7.739,1.373);
\draw[gp path] (1.504,1.438)--(1.594,1.438);
\draw[gp path] (7.829,1.438)--(7.739,1.438);
\draw[gp path] (1.504,1.494)--(1.594,1.494);
\draw[gp path] (7.829,1.494)--(7.739,1.494);
\draw[gp path] (1.504,1.544)--(1.594,1.544);
\draw[gp path] (7.829,1.544)--(7.739,1.544);
\draw[gp path] (1.504,1.588)--(1.684,1.588);
\draw[gp path] (7.829,1.588)--(7.649,1.588);
\node[gp node right] at (1.320,1.588) {0.1};
\draw[gp path] (1.504,1.881)--(1.594,1.881);
\draw[gp path] (7.829,1.881)--(7.739,1.881);
\draw[gp path] (1.504,2.052)--(1.594,2.052);
\draw[gp path] (7.829,2.052)--(7.739,2.052);
\draw[gp path] (1.504,2.174)--(1.594,2.174);
\draw[gp path] (7.829,2.174)--(7.739,2.174);
\draw[gp path] (1.504,2.268)--(1.594,2.268);
\draw[gp path] (7.829,2.268)--(7.739,2.268);
\draw[gp path] (1.504,2.345)--(1.594,2.345);
\draw[gp path] (7.829,2.345)--(7.739,2.345);
\draw[gp path] (1.504,2.410)--(1.594,2.410);
\draw[gp path] (7.829,2.410)--(7.739,2.410);
\draw[gp path] (1.504,2.466)--(1.594,2.466);
\draw[gp path] (7.829,2.466)--(7.739,2.466);
\draw[gp path] (1.504,2.516)--(1.594,2.516);
\draw[gp path] (7.829,2.516)--(7.739,2.516);
\draw[gp path] (1.504,2.561)--(1.684,2.561);
\draw[gp path] (7.829,2.561)--(7.649,2.561);
\node[gp node right] at (1.320,2.561) {1};
\draw[gp path] (1.504,2.853)--(1.594,2.853);
\draw[gp path] (7.829,2.853)--(7.739,2.853);
\draw[gp path] (1.504,3.025)--(1.594,3.025);
\draw[gp path] (7.829,3.025)--(7.739,3.025);
\draw[gp path] (1.504,3.146)--(1.594,3.146);
\draw[gp path] (7.829,3.146)--(7.739,3.146);
\draw[gp path] (1.504,3.240)--(1.594,3.240);
\draw[gp path] (7.829,3.240)--(7.739,3.240);
\draw[gp path] (1.504,3.317)--(1.594,3.317);
\draw[gp path] (7.829,3.317)--(7.739,3.317);
\draw[gp path] (1.504,3.382)--(1.594,3.382);
\draw[gp path] (7.829,3.382)--(7.739,3.382);
\draw[gp path] (1.504,3.439)--(1.594,3.439);
\draw[gp path] (7.829,3.439)--(7.739,3.439);
\draw[gp path] (1.504,3.489)--(1.594,3.489);
\draw[gp path] (7.829,3.489)--(7.739,3.489);
\draw[gp path] (1.504,3.533)--(1.684,3.533);
\draw[gp path] (7.829,3.533)--(7.649,3.533);
\node[gp node right] at (1.320,3.533) {10};
\draw[gp path] (2.769,0.616)--(2.769,0.796);
\draw[gp path] (2.769,3.533)--(2.769,3.353);
\node[gp node center] at (2.769,0.308) {k=10};
\draw[gp path] (4.034,0.616)--(4.034,0.796);
\draw[gp path] (4.034,3.533)--(4.034,3.353);
\node[gp node center] at (4.034,0.308) {k=20};
\draw[gp path] (5.299,0.616)--(5.299,0.796);
\draw[gp path] (5.299,3.533)--(5.299,3.353);
\node[gp node center] at (5.299,0.308) {k=50};
\draw[gp path] (6.564,0.616)--(6.564,0.796);
\draw[gp path] (6.564,3.533)--(6.564,3.353);
\node[gp node center] at (6.564,0.308) {k=100};
\draw[gp path] (1.504,3.533)--(1.504,0.616)--(7.829,0.616)--(7.829,3.533)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.074) {Log Scale Time/iter (sec)};
\node[gp node right] at (3.382,4.492) {\textsf{knori}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.566,4.415)--(4.482,4.415)--(4.482,4.569)--(3.566,4.569)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.453,0.616)--(2.665,0.616)--(2.665,1.533)--(2.453,1.533)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.718,0.616)--(3.930,0.616)--(3.930,1.481)--(3.718,1.481)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (4.983,0.616)--(5.195,0.616)--(5.195,1.564)--(4.983,1.564)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.248,0.616)--(6.460,0.616)--(6.460,1.724)--(6.248,1.724)--cycle;
\node[gp node right] at (3.382,4.184) {\textsf{knori-}};
\def\gpfillpath{(3.566,4.107)--(4.482,4.107)--(4.482,4.261)--(3.566,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,1.000,0.831}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.566,4.107)--(4.482,4.107)--(4.482,4.261)--(3.566,4.261)--cycle;
\def\gpfillpath{(2.664,0.616)--(2.875,0.616)--(2.875,1.810)--(2.664,1.810)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (2.664,0.616)--(2.664,1.809)--(2.874,1.809)--(2.874,0.616)--cycle;
\def\gpfillpath{(3.929,0.616)--(4.140,0.616)--(4.140,2.057)--(3.929,2.057)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (3.929,0.616)--(3.929,2.056)--(4.139,2.056)--(4.139,0.616)--cycle;
\def\gpfillpath{(5.194,0.616)--(5.405,0.616)--(5.405,2.421)--(5.194,2.421)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (5.194,0.616)--(5.194,2.420)--(5.404,2.420)--(5.404,0.616)--cycle;
\def\gpfillpath{(6.459,0.616)--(6.670,0.616)--(6.670,2.706)--(6.459,2.706)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\draw[gp path] (6.459,0.616)--(6.459,2.705)--(6.669,2.705)--(6.669,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.138,4.492) {\textsf{knors}};
\def\gpfillpath{(6.322,4.415)--(7.238,4.415)--(7.238,4.569)--(6.322,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.322,4.415)--(7.238,4.415)--(7.238,4.569)--(6.322,4.569)--cycle;
\def\gpfillpath{(2.874,0.616)--(3.086,0.616)--(3.086,2.195)--(2.874,2.195)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.874,0.616)--(2.874,2.194)--(3.085,2.194)--(3.085,0.616)--cycle;
\def\gpfillpath{(4.139,0.616)--(4.351,0.616)--(4.351,2.324)--(4.139,2.324)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.139,0.616)--(4.139,2.323)--(4.350,2.323)--(4.350,0.616)--cycle;
\def\gpfillpath{(5.404,0.616)--(5.616,0.616)--(5.616,2.369)--(5.404,2.369)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.404,0.616)--(5.404,2.368)--(5.615,2.368)--(5.615,0.616)--cycle;
\def\gpfillpath{(6.669,0.616)--(6.881,0.616)--(6.881,2.544)--(6.669,2.544)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.669,0.616)--(6.669,2.543)--(6.880,2.543)--(6.880,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.138,4.184) {\textsf{knors-{}-}};
\def\gpfillpath{(6.322,4.107)--(7.238,4.107)--(7.238,4.261)--(6.322,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.392,0.584,0.929}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (6.322,4.107)--(7.238,4.107)--(7.238,4.261)--(6.322,4.261)--cycle;
\def\gpfillpath{(3.085,0.616)--(3.297,0.616)--(3.297,2.500)--(3.085,2.500)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (3.085,0.616)--(3.085,2.499)--(3.296,2.499)--(3.296,0.616)--cycle;
\def\gpfillpath{(4.350,0.616)--(4.562,0.616)--(4.562,2.694)--(4.350,2.694)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (4.350,0.616)--(4.350,2.693)--(4.561,2.693)--(4.561,0.616)--cycle;
\def\gpfillpath{(5.615,0.616)--(5.827,0.616)--(5.827,3.011)--(5.615,3.011)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (5.615,0.616)--(5.615,3.010)--(5.826,3.010)--(5.826,0.616)--cycle;
\def\gpfillpath{(6.880,0.616)--(7.092,0.616)--(7.092,3.268)--(6.880,3.268)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.392,0.584,0.929},gp pattern 5,pattern color=.} \gpfillpath;
\draw[gp path] (6.880,0.616)--(6.880,3.267)--(7.091,3.267)--(7.091,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.533)--(1.504,0.616)--(7.829,0.616)--(7.829,3.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.friendster8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 15 Jan 2017 05:46:33 PM EST
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) {0.01};
\draw[gp path] (1.504,0.836)--(1.594,0.836);
\draw[gp path] (7.829,0.836)--(7.739,0.836);
\draw[gp path] (1.504,0.964)--(1.594,0.964);
\draw[gp path] (7.829,0.964)--(7.739,0.964);
\draw[gp path] (1.504,1.055)--(1.594,1.055);
\draw[gp path] (7.829,1.055)--(7.739,1.055);
\draw[gp path] (1.504,1.126)--(1.594,1.126);
\draw[gp path] (7.829,1.126)--(7.739,1.126);
\draw[gp path] (1.504,1.183)--(1.594,1.183);
\draw[gp path] (7.829,1.183)--(7.739,1.183);
\draw[gp path] (1.504,1.232)--(1.594,1.232);
\draw[gp path] (7.829,1.232)--(7.739,1.232);
\draw[gp path] (1.504,1.275)--(1.594,1.275);
\draw[gp path] (7.829,1.275)--(7.739,1.275);
\draw[gp path] (1.504,1.312)--(1.594,1.312);
\draw[gp path] (7.829,1.312)--(7.739,1.312);
\draw[gp path] (1.504,1.345)--(1.684,1.345);
\draw[gp path] (7.829,1.345)--(7.649,1.345);
\node[gp node right] at (1.320,1.345) {0.1};
\draw[gp path] (1.504,1.565)--(1.594,1.565);
\draw[gp path] (7.829,1.565)--(7.739,1.565);
\draw[gp path] (1.504,1.693)--(1.594,1.693);
\draw[gp path] (7.829,1.693)--(7.739,1.693);
\draw[gp path] (1.504,1.784)--(1.594,1.784);
\draw[gp path] (7.829,1.784)--(7.739,1.784);
\draw[gp path] (1.504,1.855)--(1.594,1.855);
\draw[gp path] (7.829,1.855)--(7.739,1.855);
\draw[gp path] (1.504,1.913)--(1.594,1.913);
\draw[gp path] (7.829,1.913)--(7.739,1.913);
\draw[gp path] (1.504,1.962)--(1.594,1.962);
\draw[gp path] (7.829,1.962)--(7.739,1.962);
\draw[gp path] (1.504,2.004)--(1.594,2.004);
\draw[gp path] (7.829,2.004)--(7.739,2.004);
\draw[gp path] (1.504,2.041)--(1.594,2.041);
\draw[gp path] (7.829,2.041)--(7.739,2.041);
\draw[gp path] (1.504,2.075)--(1.684,2.075);
\draw[gp path] (7.829,2.075)--(7.649,2.075);
\node[gp node right] at (1.320,2.075) {1};
\draw[gp path] (1.504,2.294)--(1.594,2.294);
\draw[gp path] (7.829,2.294)--(7.739,2.294);
\draw[gp path] (1.504,2.422)--(1.594,2.422);
\draw[gp path] (7.829,2.422)--(7.739,2.422);
\draw[gp path] (1.504,2.514)--(1.594,2.514);
\draw[gp path] (7.829,2.514)--(7.739,2.514);
\draw[gp path] (1.504,2.584)--(1.594,2.584);
\draw[gp path] (7.829,2.584)--(7.739,2.584);
\draw[gp path] (1.504,2.642)--(1.594,2.642);
\draw[gp path] (7.829,2.642)--(7.739,2.642);
\draw[gp path] (1.504,2.691)--(1.594,2.691);
\draw[gp path] (7.829,2.691)--(7.739,2.691);
\draw[gp path] (1.504,2.733)--(1.594,2.733);
\draw[gp path] (7.829,2.733)--(7.739,2.733);
\draw[gp path] (1.504,2.770)--(1.594,2.770);
\draw[gp path] (7.829,2.770)--(7.739,2.770);
\draw[gp path] (1.504,2.804)--(1.684,2.804);
\draw[gp path] (7.829,2.804)--(7.649,2.804);
\node[gp node right] at (1.320,2.804) {10};
\draw[gp path] (1.504,3.023)--(1.594,3.023);
\draw[gp path] (7.829,3.023)--(7.739,3.023);
\draw[gp path] (1.504,3.152)--(1.594,3.152);
\draw[gp path] (7.829,3.152)--(7.739,3.152);
\draw[gp path] (1.504,3.243)--(1.594,3.243);
\draw[gp path] (7.829,3.243)--(7.739,3.243);
\draw[gp path] (1.504,3.313)--(1.594,3.313);
\draw[gp path] (7.829,3.313)--(7.739,3.313);
\draw[gp path] (1.504,3.371)--(1.594,3.371);
\draw[gp path] (7.829,3.371)--(7.739,3.371);
\draw[gp path] (1.504,3.420)--(1.594,3.420);
\draw[gp path] (7.829,3.420)--(7.739,3.420);
\draw[gp path] (1.504,3.462)--(1.594,3.462);
\draw[gp path] (7.829,3.462)--(7.739,3.462);
\draw[gp path] (1.504,3.500)--(1.594,3.500);
\draw[gp path] (7.829,3.500)--(7.739,3.500);
\draw[gp path] (1.504,3.533)--(1.684,3.533);
\draw[gp path] (7.829,3.533)--(7.649,3.533);
\node[gp node right] at (1.320,3.533) {100};
\draw[gp path] (2.769,0.616)--(2.769,0.796);
\draw[gp path] (2.769,3.533)--(2.769,3.353);
\node[gp node center] at (2.769,0.308) {k=10};
\draw[gp path] (4.034,0.616)--(4.034,0.796);
\draw[gp path] (4.034,3.533)--(4.034,3.353);
\node[gp node center] at (4.034,0.308) {k=20};
\draw[gp path] (5.299,0.616)--(5.299,0.796);
\draw[gp path] (5.299,3.533)--(5.299,3.353);
\node[gp node center] at (5.299,0.308) {k=50};
\draw[gp path] (6.564,0.616)--(6.564,0.796);
\draw[gp path] (6.564,3.533)--(6.564,3.353);
\node[gp node center] at (6.564,0.308) {k=100};
\draw[gp path] (1.504,3.533)--(1.504,0.616)--(7.829,0.616)--(7.829,3.533)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.074) {Log Scale Time/iter (sec)};
\node[gp node right] at (2.188,4.492) {\textsf{knori}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.372,4.415)--(3.288,4.415)--(3.288,4.569)--(2.372,4.569)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.408,0.616)--(2.589,0.616)--(2.589,1.304)--(2.408,1.304)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.673,0.616)--(3.854,0.616)--(3.854,1.265)--(3.673,1.265)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (4.938,0.616)--(5.119,0.616)--(5.119,1.327)--(4.938,1.327)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.203,0.616)--(6.384,0.616)--(6.384,1.448)--(6.203,1.448)--cycle;
\node[gp node right] at (2.188,4.184) {\textsf{knors}};
\def\gpfillpath{(2.372,4.107)--(3.288,4.107)--(3.288,4.261)--(2.372,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.372,4.107)--(3.288,4.107)--(3.288,4.261)--(2.372,4.261)--cycle;
\def\gpfillpath{(2.588,0.616)--(2.770,0.616)--(2.770,1.800)--(2.588,1.800)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.588,0.616)--(2.588,1.799)--(2.769,1.799)--(2.769,0.616)--cycle;
\def\gpfillpath{(3.853,0.616)--(4.035,0.616)--(4.035,1.897)--(3.853,1.897)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.853,0.616)--(3.853,1.896)--(4.034,1.896)--(4.034,0.616)--cycle;
\def\gpfillpath{(5.118,0.616)--(5.300,0.616)--(5.300,1.931)--(5.118,1.931)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (5.118,0.616)--(5.118,1.930)--(5.299,1.930)--(5.299,0.616)--cycle;
\def\gpfillpath{(6.383,0.616)--(6.565,0.616)--(6.565,2.062)--(6.383,2.062)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.383,0.616)--(6.383,2.061)--(6.564,2.061)--(6.564,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.576,4.492) {H$_2$O};
\def\gpfillpath{(4.760,4.415)--(5.676,4.415)--(5.676,4.569)--(4.760,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (4.760,4.415)--(5.676,4.415)--(5.676,4.569)--(4.760,4.569)--cycle;
\def\gpfillpath{(2.769,0.616)--(2.951,0.616)--(2.951,2.073)--(2.769,2.073)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (2.769,0.616)--(2.769,2.072)--(2.950,2.072)--(2.950,0.616)--cycle;
\def\gpfillpath{(4.034,0.616)--(4.216,0.616)--(4.216,2.171)--(4.034,2.171)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (4.034,0.616)--(4.034,2.170)--(4.215,2.170)--(4.215,0.616)--cycle;
\def\gpfillpath{(5.299,0.616)--(5.481,0.616)--(5.481,2.334)--(5.299,2.334)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (5.299,0.616)--(5.299,2.333)--(5.480,2.333)--(5.480,0.616)--cycle;
\def\gpfillpath{(6.564,0.616)--(6.746,0.616)--(6.746,2.486)--(6.564,2.486)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (6.564,0.616)--(6.564,2.485)--(6.745,2.485)--(6.745,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.576,4.184) {MLlib};
\def\gpfillpath{(4.760,4.107)--(5.676,4.107)--(5.676,4.261)--(4.760,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.760,4.107)--(5.676,4.107)--(5.676,4.261)--(4.760,4.261)--cycle;
\def\gpfillpath{(2.950,0.616)--(3.131,0.616)--(3.131,2.286)--(2.950,2.286)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (2.950,0.616)--(2.950,2.285)--(3.130,2.285)--(3.130,0.616)--cycle;
\def\gpfillpath{(4.215,0.616)--(4.396,0.616)--(4.396,2.388)--(4.215,2.388)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.215,0.616)--(4.215,2.387)--(4.395,2.387)--(4.395,0.616)--cycle;
\def\gpfillpath{(5.480,0.616)--(5.661,0.616)--(5.661,2.591)--(5.480,2.591)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (5.480,0.616)--(5.480,2.590)--(5.660,2.590)--(5.660,0.616)--cycle;
\def\gpfillpath{(6.745,0.616)--(6.926,0.616)--(6.926,2.719)--(6.745,2.719)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.745,0.616)--(6.745,2.718)--(6.925,2.718)--(6.925,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.964,4.492) {Turi};
\def\gpfillpath{(7.148,4.415)--(8.064,4.415)--(8.064,4.569)--(7.148,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (7.148,4.415)--(8.064,4.415)--(8.064,4.569)--(7.148,4.569)--cycle;
\def\gpfillpath{(3.130,0.616)--(3.312,0.616)--(3.312,3.194)--(3.130,3.194)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (3.130,0.616)--(3.130,3.193)--(3.311,3.193)--(3.311,0.616)--cycle;
\def\gpfillpath{(4.395,0.616)--(4.577,0.616)--(4.577,3.192)--(4.395,3.192)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (4.395,0.616)--(4.395,3.191)--(4.576,3.191)--(4.576,0.616)--cycle;
\def\gpfillpath{(5.660,0.616)--(5.842,0.616)--(5.842,3.178)--(5.660,3.178)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (5.660,0.616)--(5.660,3.177)--(5.841,3.177)--(5.841,0.616)--cycle;
\def\gpfillpath{(6.925,0.616)--(7.107,0.616)--(7.107,3.184)--(6.925,3.184)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (6.925,0.616)--(6.925,3.183)--(7.106,3.183)--(7.106,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.533)--(1.504,0.616)--(7.829,0.616)--(7.829,3.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.rmvm.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 01 Dec 2016 04:30:31 AM EST
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 0};
\draw[gp path] (1.504,0.981)--(1.684,0.981);
\draw[gp path] (7.829,0.981)--(7.649,0.981);
\node[gp node right] at (1.320,0.981) { 20};
\draw[gp path] (1.504,1.345)--(1.684,1.345);
\draw[gp path] (7.829,1.345)--(7.649,1.345);
\node[gp node right] at (1.320,1.345) { 40};
\draw[gp path] (1.504,1.710)--(1.684,1.710);
\draw[gp path] (7.829,1.710)--(7.649,1.710);
\node[gp node right] at (1.320,1.710) { 60};
\draw[gp path] (1.504,2.075)--(1.684,2.075);
\draw[gp path] (7.829,2.075)--(7.649,2.075);
\node[gp node right] at (1.320,2.075) { 80};
\draw[gp path] (1.504,2.439)--(1.684,2.439);
\draw[gp path] (7.829,2.439)--(7.649,2.439);
\node[gp node right] at (1.320,2.439) { 100};
\draw[gp path] (1.504,2.804)--(1.684,2.804);
\draw[gp path] (7.829,2.804)--(7.649,2.804);
\node[gp node right] at (1.320,2.804) { 120};
\draw[gp path] (1.504,3.168)--(1.684,3.168);
\draw[gp path] (7.829,3.168)--(7.649,3.168);
\node[gp node right] at (1.320,3.168) { 140};
\draw[gp path] (1.504,3.533)--(1.684,3.533);
\draw[gp path] (7.829,3.533)--(7.649,3.533);
\node[gp node right] at (1.320,3.533) { 160};
\draw[gp path] (3.085,0.616)--(3.085,0.796);
\draw[gp path] (3.085,3.533)--(3.085,3.353);
\node[gp node center] at (3.085,0.308) {RM$_{856M}$};
\draw[gp path] (4.667,0.616)--(4.667,0.796);
\draw[gp path] (4.667,3.533)--(4.667,3.353);
\node[gp node center] at (4.667,0.308) {RM$_{1B}$};
\draw[gp path] (6.248,0.616)--(6.248,0.796);
\draw[gp path] (6.248,3.533)--(6.248,3.353);
\node[gp node center] at (6.248,0.308) {RM$_{2B}$};
\draw[gp path] (1.504,3.533)--(1.504,0.616)--(7.829,0.616)--(7.829,3.533)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.074) {Time/iter (sec)};
\node[gp node right] at (2.280,4.492) {\textsf{knori}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.464,4.415)--(3.380,4.415)--(3.380,4.569)--(2.464,4.569)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.633,0.616)--(2.860,0.616)--(2.860,0.672)--(2.633,0.672)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (4.215,0.616)--(4.442,0.616)--(4.442,0.760)--(4.215,0.760)--cycle;
\node[gp node right] at (2.280,4.184) {\textsf{knors}};
\def\gpfillpath{(2.464,4.107)--(3.380,4.107)--(3.380,4.261)--(2.464,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (2.464,4.107)--(3.380,4.107)--(3.380,4.261)--(2.464,4.261)--cycle;
\def\gpfillpath{(2.859,0.616)--(3.086,0.616)--(3.086,0.678)--(2.859,0.678)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.859,0.616)--(2.859,0.677)--(3.085,0.677)--(3.085,0.616)--cycle;
\def\gpfillpath{(4.441,0.616)--(4.668,0.616)--(4.668,1.130)--(4.441,1.130)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.441,0.616)--(4.441,1.129)--(4.667,1.129)--(4.667,0.616)--cycle;
\def\gpfillpath{(6.022,0.616)--(6.249,0.616)--(6.249,2.890)--(6.022,2.890)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.022,0.616)--(6.022,2.889)--(6.248,2.889)--(6.248,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.484,4.492) {H$_2$O};
\def\gpfillpath{(4.668,4.415)--(5.584,4.415)--(5.584,4.569)--(4.668,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.498,0.498,0.498}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (4.668,4.415)--(5.584,4.415)--(5.584,4.569)--(4.668,4.569)--cycle;
\def\gpfillpath{(3.085,0.616)--(3.312,0.616)--(3.312,0.978)--(3.085,0.978)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (3.085,0.616)--(3.085,0.977)--(3.311,0.977)--(3.311,0.616)--cycle;
\def\gpfillpath{(4.667,0.616)--(4.893,0.616)--(4.893,1.750)--(4.667,1.750)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,0.498,0.498},gp pattern 7,pattern color=.} \gpfillpath;
\draw[gp path] (4.667,0.616)--(4.667,1.749)--(4.892,1.749)--(4.892,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (4.484,4.184) {MlLib};
\def\gpfillpath{(4.668,4.107)--(5.584,4.107)--(5.584,4.261)--(4.668,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (4.668,4.107)--(5.584,4.107)--(5.584,4.261)--(4.668,4.261)--cycle;
\def\gpfillpath{(3.311,0.616)--(3.538,0.616)--(3.538,1.116)--(3.311,1.116)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (3.311,0.616)--(3.311,1.115)--(3.537,1.115)--(3.537,0.616)--cycle;
\def\gpfillpath{(4.892,0.616)--(5.119,0.616)--(5.119,3.337)--(4.892,3.337)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (4.892,0.616)--(4.892,3.336)--(5.118,3.336)--(5.118,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.688,4.492) {Turi};
\def\gpfillpath{(6.872,4.415)--(7.788,4.415)--(7.788,4.569)--(6.872,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (6.872,4.415)--(7.788,4.415)--(7.788,4.569)--(6.872,4.569)--cycle;
\def\gpfillpath{(3.537,0.616)--(3.764,0.616)--(3.764,1.425)--(3.537,1.425)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 8,pattern color=.} \gpfillpath;
\draw[gp path] (3.537,0.616)--(3.537,1.424)--(3.763,1.424)--(3.763,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.533)--(1.504,0.616)--(7.829,0.616)--(7.829,3.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.533cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/perf.iter.sem-ec2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p7 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Apr 20 23:15:30 2017
\path (0.000,0.000) rectangle (8.382,6.096);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,1.845)--(1.684,1.845);
\draw[gp path] (7.829,1.845)--(7.649,1.845);
\node[gp node right] at (1.320,1.845) { 0.1};
\draw[gp path] (1.504,2.142)--(1.594,2.142);
\draw[gp path] (7.829,2.142)--(7.739,2.142);
\draw[gp path] (1.504,2.315)--(1.594,2.315);
\draw[gp path] (7.829,2.315)--(7.739,2.315);
\draw[gp path] (1.504,2.439)--(1.594,2.439);
\draw[gp path] (7.829,2.439)--(7.739,2.439);
\draw[gp path] (1.504,2.534)--(1.594,2.534);
\draw[gp path] (7.829,2.534)--(7.739,2.534);
\draw[gp path] (1.504,2.612)--(1.594,2.612);
\draw[gp path] (7.829,2.612)--(7.739,2.612);
\draw[gp path] (1.504,2.678)--(1.594,2.678);
\draw[gp path] (7.829,2.678)--(7.739,2.678);
\draw[gp path] (1.504,2.735)--(1.594,2.735);
\draw[gp path] (7.829,2.735)--(7.739,2.735);
\draw[gp path] (1.504,2.786)--(1.594,2.786);
\draw[gp path] (7.829,2.786)--(7.739,2.786);
\draw[gp path] (1.504,2.831)--(1.684,2.831);
\draw[gp path] (7.829,2.831)--(7.649,2.831);
\node[gp node right] at (1.320,2.831) { 1};
\draw[gp path] (1.504,3.128)--(1.594,3.128);
\draw[gp path] (7.829,3.128)--(7.739,3.128);
\draw[gp path] (1.504,3.301)--(1.594,3.301);
\draw[gp path] (7.829,3.301)--(7.739,3.301);
\draw[gp path] (1.504,3.425)--(1.594,3.425);
\draw[gp path] (7.829,3.425)--(7.739,3.425);
\draw[gp path] (1.504,3.520)--(1.594,3.520);
\draw[gp path] (7.829,3.520)--(7.739,3.520);
\draw[gp path] (1.504,3.598)--(1.594,3.598);
\draw[gp path] (7.829,3.598)--(7.739,3.598);
\draw[gp path] (1.504,3.664)--(1.594,3.664);
\draw[gp path] (7.829,3.664)--(7.739,3.664);
\draw[gp path] (1.504,3.721)--(1.594,3.721);
\draw[gp path] (7.829,3.721)--(7.739,3.721);
\draw[gp path] (1.504,3.772)--(1.594,3.772);
\draw[gp path] (7.829,3.772)--(7.739,3.772);
\draw[gp path] (1.504,3.817)--(1.684,3.817);
\draw[gp path] (7.829,3.817)--(7.649,3.817);
\node[gp node right] at (1.320,3.817) { 10};
\draw[gp path] (1.504,4.114)--(1.594,4.114);
\draw[gp path] (7.829,4.114)--(7.739,4.114);
\draw[gp path] (1.504,4.287)--(1.594,4.287);
\draw[gp path] (7.829,4.287)--(7.739,4.287);
\draw[gp path] (1.504,4.411)--(1.594,4.411);
\draw[gp path] (7.829,4.411)--(7.739,4.411);
\draw[gp path] (1.504,4.506)--(1.594,4.506);
\draw[gp path] (7.829,4.506)--(7.739,4.506);
\draw[gp path] (1.504,4.584)--(1.594,4.584);
\draw[gp path] (7.829,4.584)--(7.739,4.584);
\draw[gp path] (1.504,4.650)--(1.594,4.650);
\draw[gp path] (7.829,4.650)--(7.739,4.650);
\draw[gp path] (1.504,4.707)--(1.594,4.707);
\draw[gp path] (7.829,4.707)--(7.739,4.707);
\draw[gp path] (1.504,4.758)--(1.594,4.758);
\draw[gp path] (7.829,4.758)--(7.739,4.758);
\draw[gp path] (1.504,4.803)--(1.684,4.803);
\draw[gp path] (7.829,4.803)--(7.649,4.803);
\node[gp node right] at (1.320,4.803) { 100};
\draw[gp path] (2.769,1.845)--(2.769,2.025);
\draw[gp path] (2.769,4.803)--(2.769,4.623);
\node[gp node left,rotate=-40] at (2.769,1.661) {Friendster-8};
\draw[gp path] (4.034,1.845)--(4.034,2.025);
\draw[gp path] (4.034,4.803)--(4.034,4.623);
\node[gp node left,rotate=-40] at (4.034,1.661) {Friendster-32};
\draw[gp path] (5.299,1.845)--(5.299,2.025);
\draw[gp path] (5.299,4.803)--(5.299,4.623);
\node[gp node left,rotate=-40] at (5.299,1.661) {RM$_{856}$};
\draw[gp path] (6.564,1.845)--(6.564,2.025);
\draw[gp path] (6.564,4.803)--(6.564,4.623);
\node[gp node left,rotate=-40] at (6.564,1.661) {RU$_{1B}$};
\draw[gp path] (1.504,4.803)--(1.504,1.845)--(7.829,1.845)--(7.829,4.803)--cycle;
\node[gp node center,rotate=-270] at (0.246,3.324) {Log Time/iter (sec)};
\node[gp node right] at (3.382,5.762) {\textsf{knors}};
\def\gpfillpath{(3.566,5.685)--(4.482,5.685)--(4.482,5.839)--(3.566,5.839)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.373,0.620,0.627}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (3.566,5.685)--(4.482,5.685)--(4.482,5.839)--(3.566,5.839)--cycle;
\def\gpfillpath{(2.453,1.845)--(2.665,1.845)--(2.665,2.654)--(2.453,2.654)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (2.453,1.845)--(2.453,2.653)--(2.664,2.653)--(2.664,1.845)--cycle;
\def\gpfillpath{(3.718,1.845)--(3.930,1.845)--(3.930,3.065)--(3.718,3.065)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (3.718,1.845)--(3.718,3.064)--(3.929,3.064)--(3.929,1.845)--cycle;
\def\gpfillpath{(4.983,1.845)--(5.195,1.845)--(5.195,4.085)--(4.983,4.085)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (4.983,1.845)--(4.983,4.084)--(5.194,4.084)--(5.194,1.845)--cycle;
\def\gpfillpath{(6.248,1.845)--(6.460,1.845)--(6.460,4.487)--(6.248,4.487)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.373,0.620,0.627},gp pattern 4,pattern color=.} \gpfillpath;
\draw[gp path] (6.248,1.845)--(6.248,4.486)--(6.459,4.486)--(6.459,1.845)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (3.382,5.454) {MLlib-EC2};
\def\gpfillpath{(3.566,5.377)--(4.482,5.377)--(4.482,5.531)--(3.566,5.531)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.566,5.377)--(4.482,5.377)--(4.482,5.531)--(3.566,5.531)--cycle;
\def\gpfillpath{(2.664,1.845)--(2.875,1.845)--(2.875,3.620)--(2.664,3.620)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (2.664,1.845)--(2.664,3.619)--(2.874,3.619)--(2.874,1.845)--cycle;
\def\gpfillpath{(3.929,1.845)--(4.140,1.845)--(4.140,3.493)--(3.929,3.493)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (3.929,1.845)--(3.929,3.492)--(4.139,3.492)--(4.139,1.845)--cycle;
\def\gpfillpath{(5.194,1.845)--(5.405,1.845)--(5.405,4.628)--(5.194,4.628)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (5.194,1.845)--(5.194,4.627)--(5.404,4.627)--(5.404,1.845)--cycle;
\def\gpfillpath{(6.459,1.845)--(6.670,1.845)--(6.670,4.231)--(6.459,4.231)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\draw[gp path] (6.459,1.845)--(6.459,4.230)--(6.669,4.230)--(6.669,1.845)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.322,5.762) {\textsf{knord}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.506,5.685)--(7.422,5.685)--(7.422,5.839)--(6.506,5.839)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.874,1.845)--(3.086,1.845)--(3.086,2.349)--(2.874,2.349)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (4.139,1.845)--(4.351,1.845)--(4.351,2.572)--(4.139,2.572)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.404,1.845)--(5.616,1.845)--(5.616,3.750)--(5.404,3.750)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.669,1.845)--(6.881,1.845)--(6.881,2.924)--(6.669,2.924)--cycle;
\node[gp node right] at (6.322,5.454) {MPI};
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (6.506,5.377)--(7.422,5.377)--(7.422,5.531)--(6.506,5.531)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (3.085,1.845)--(3.297,1.845)--(3.297,2.685)--(3.085,2.685)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (4.350,1.845)--(4.562,1.845)--(4.562,2.603)--(4.350,2.603)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (5.615,1.845)--(5.827,1.845)--(5.827,3.945)--(5.615,3.945)--cycle;
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (6.880,1.845)--(7.092,1.845)--(7.092,3.044)--(6.880,3.044)--cycle;
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,4.803)--(1.504,1.845)--(7.829,1.845)--(7.829,4.803)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{1.845cm}}{\pgfpoint{7.829cm}{4.803cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/sched.friendster8.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p7 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Thu Mar  9 03:11:50 2017
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.504,0.616)--(1.684,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.320,0.616) { 60};
\draw[gp path] (1.504,0.909)--(1.684,0.909);
\draw[gp path] (7.829,0.909)--(7.649,0.909);
\node[gp node right] at (1.320,0.909) { 80};
\draw[gp path] (1.504,1.202)--(1.684,1.202);
\draw[gp path] (7.829,1.202)--(7.649,1.202);
\node[gp node right] at (1.320,1.202) { 100};
\draw[gp path] (1.504,1.496)--(1.684,1.496);
\draw[gp path] (7.829,1.496)--(7.649,1.496);
\node[gp node right] at (1.320,1.496) { 120};
\draw[gp path] (1.504,1.789)--(1.684,1.789);
\draw[gp path] (7.829,1.789)--(7.649,1.789);
\node[gp node right] at (1.320,1.789) { 140};
\draw[gp path] (1.504,2.082)--(1.684,2.082);
\draw[gp path] (7.829,2.082)--(7.649,2.082);
\node[gp node right] at (1.320,2.082) { 160};
\draw[gp path] (1.504,2.375)--(1.684,2.375);
\draw[gp path] (7.829,2.375)--(7.649,2.375);
\node[gp node right] at (1.320,2.375) { 180};
\draw[gp path] (1.504,2.668)--(1.684,2.668);
\draw[gp path] (7.829,2.668)--(7.649,2.668);
\node[gp node right] at (1.320,2.668) { 200};
\draw[gp path] (1.504,2.961)--(1.684,2.961);
\draw[gp path] (7.829,2.961)--(7.649,2.961);
\node[gp node right] at (1.320,2.961) { 220};
\draw[gp path] (1.504,3.255)--(1.684,3.255);
\draw[gp path] (7.829,3.255)--(7.649,3.255);
\node[gp node right] at (1.320,3.255) { 240};
\draw[gp path] (1.504,3.548)--(1.684,3.548);
\draw[gp path] (7.829,3.548)--(7.649,3.548);
\node[gp node right] at (1.320,3.548) { 260};
\draw[gp path] (1.504,3.841)--(1.684,3.841);
\draw[gp path] (7.829,3.841)--(7.649,3.841);
\node[gp node right] at (1.320,3.841) { 280};
\draw[gp path] (2.769,0.616)--(2.769,0.796);
\draw[gp path] (2.769,3.841)--(2.769,3.661);
\node[gp node center] at (2.769,0.308) {k=10};
\draw[gp path] (4.034,0.616)--(4.034,0.796);
\draw[gp path] (4.034,3.841)--(4.034,3.661);
\node[gp node center] at (4.034,0.308) {k=20};
\draw[gp path] (5.299,0.616)--(5.299,0.796);
\draw[gp path] (5.299,3.841)--(5.299,3.661);
\node[gp node center] at (5.299,0.308) {k=50};
\draw[gp path] (6.564,0.616)--(6.564,0.796);
\draw[gp path] (6.564,3.841)--(6.564,3.661);
\node[gp node center] at (6.564,0.308) {k=100};
\draw[gp path] (1.504,3.841)--(1.504,0.616)--(7.829,0.616)--(7.829,3.841)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.228) {Time/iter (msec)};
\node[gp node right] at (2.188,4.492) {\textsf{knori}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.372,4.415)--(3.288,4.415)--(3.288,4.569)--(2.372,4.569)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (2.516,0.616)--(2.770,0.616)--(2.770,1.020)--(2.516,1.020)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.781,0.616)--(4.035,0.616)--(4.035,0.872)--(3.781,0.872)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.046,0.616)--(5.300,0.616)--(5.300,1.747)--(5.046,1.747)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (6.311,0.616)--(6.565,0.616)--(6.565,2.480)--(6.311,2.480)--cycle;
\node[gp node right] at (4.576,4.492) {FIFO};
\def\gpfillpath{(4.760,4.415)--(5.676,4.415)--(5.676,4.569)--(4.760,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (4.760,4.415)--(5.676,4.415)--(5.676,4.569)--(4.760,4.569)--cycle;
\def\gpfillpath{(2.769,0.616)--(3.023,0.616)--(3.023,0.918)--(2.769,0.918)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (2.769,0.616)--(2.769,0.917)--(3.022,0.917)--(3.022,0.616)--cycle;
\def\gpfillpath{(4.034,0.616)--(4.288,0.616)--(4.288,1.099)--(4.034,1.099)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (4.034,0.616)--(4.034,1.098)--(4.287,1.098)--(4.287,0.616)--cycle;
\def\gpfillpath{(5.299,0.616)--(5.553,0.616)--(5.553,2.230)--(5.299,2.230)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.299,0.616)--(5.299,2.229)--(5.552,2.229)--(5.552,0.616)--cycle;
\def\gpfillpath{(6.564,0.616)--(6.818,0.616)--(6.818,2.974)--(6.564,2.974)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (6.564,0.616)--(6.564,2.973)--(6.817,2.973)--(6.817,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.964,4.492) {Static};
\def\gpfillpath{(7.148,4.415)--(8.064,4.415)--(8.064,4.569)--(7.148,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (7.148,4.415)--(8.064,4.415)--(8.064,4.569)--(7.148,4.569)--cycle;
\def\gpfillpath{(3.022,0.616)--(3.276,0.616)--(3.276,0.910)--(3.022,0.910)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (3.022,0.616)--(3.022,0.909)--(3.275,0.909)--(3.275,0.616)--cycle;
\def\gpfillpath{(4.287,0.616)--(4.541,0.616)--(4.541,1.158)--(4.287,1.158)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.287,0.616)--(4.287,1.157)--(4.540,1.157)--(4.540,0.616)--cycle;
\def\gpfillpath{(5.552,0.616)--(5.806,0.616)--(5.806,2.551)--(5.552,2.551)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (5.552,0.616)--(5.552,2.550)--(5.805,2.550)--(5.805,0.616)--cycle;
\def\gpfillpath{(6.817,0.616)--(7.071,0.616)--(7.071,3.643)--(6.817,3.643)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.817,0.616)--(6.817,3.642)--(7.070,3.642)--(7.070,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.504,3.841)--(1.504,0.616)--(7.829,0.616)--(7.829,3.841)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.504cm}{0.616cm}}{\pgfpoint{7.829cm}{3.841cm}}
\end{tikzpicture}
%% gnuplot variables


==> charts/titles.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p6 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Thu 01 Dec 2016 06:45:53 AM EST
%% Edited by me :/
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\node[gp node right] at (3.198,4.492) {\textsf{knord}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.382,4.415)--(4.298,4.415)--(4.298,4.569)--(3.382,4.569)--cycle;
\node[gp node right] at (3.198,4.184) {MPI};
\gpfill{rgb color={1.000,0.412,0.706},color=.!50} (3.382,4.107)--(4.298,4.107)--(4.298,4.261)--(3.382,4.261)--cycle;
\node[gp node right] at (3.198,3.876) {\textsf{knord-}};
\def\gpfillpath{(3.382,3.799)--(4.298,3.799)--(4.298,3.953)--(3.382,3.953)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.498,1.000,0.831},gp pattern 3,pattern color=.} \gpfillpath;
\node[gp node right] at (6.138,4.492) {MPI-};
\gpfill{rgb color={1.000,0.000,1.000},color=.!50} (6.322,4.415)--(7.238,4.415)--(7.238,4.569)--(6.322,4.569)--cycle;
\node[gp node right] at (6.138,4.184) {MLlib-EC2};
\def\gpfillpath{(6.322,4.107)--(7.238,4.107)--(7.238,4.261)--(6.322,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.294,0.000,0.510},gp pattern 6,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.294,0.000,0.510}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (6.322,4.107)--(7.238,4.107)--(7.238,4.261)--(6.322,4.261)--cycle;
\gpcolor{color=gp lt color border}
\end{tikzpicture}
%% gnuplot variables


==> charts/tot.io.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Sun 15 Jan 2017 05:35:35 PM EST
\path (0.000,0.000) rectangle (8.382,4.826);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.616)--(1.868,0.616);
\draw[gp path] (7.829,0.616)--(7.649,0.616);
\node[gp node right] at (1.504,0.616) { 10};
\draw[gp path] (1.688,1.055)--(1.778,1.055);
\draw[gp path] (7.829,1.055)--(7.739,1.055);
\draw[gp path] (1.688,1.312)--(1.778,1.312);
\draw[gp path] (7.829,1.312)--(7.739,1.312);
\draw[gp path] (1.688,1.494)--(1.778,1.494);
\draw[gp path] (7.829,1.494)--(7.739,1.494);
\draw[gp path] (1.688,1.635)--(1.778,1.635);
\draw[gp path] (7.829,1.635)--(7.739,1.635);
\draw[gp path] (1.688,1.751)--(1.778,1.751);
\draw[gp path] (7.829,1.751)--(7.739,1.751);
\draw[gp path] (1.688,1.849)--(1.778,1.849);
\draw[gp path] (7.829,1.849)--(7.739,1.849);
\draw[gp path] (1.688,1.933)--(1.778,1.933);
\draw[gp path] (7.829,1.933)--(7.739,1.933);
\draw[gp path] (1.688,2.008)--(1.778,2.008);
\draw[gp path] (7.829,2.008)--(7.739,2.008);
\draw[gp path] (1.688,2.075)--(1.868,2.075);
\draw[gp path] (7.829,2.075)--(7.649,2.075);
\node[gp node right] at (1.504,2.075) { 100};
\draw[gp path] (1.688,2.514)--(1.778,2.514);
\draw[gp path] (7.829,2.514)--(7.739,2.514);
\draw[gp path] (1.688,2.770)--(1.778,2.770);
\draw[gp path] (7.829,2.770)--(7.739,2.770);
\draw[gp path] (1.688,2.953)--(1.778,2.953);
\draw[gp path] (7.829,2.953)--(7.739,2.953);
\draw[gp path] (1.688,3.094)--(1.778,3.094);
\draw[gp path] (7.829,3.094)--(7.739,3.094);
\draw[gp path] (1.688,3.209)--(1.778,3.209);
\draw[gp path] (7.829,3.209)--(7.739,3.209);
\draw[gp path] (1.688,3.307)--(1.778,3.307);
\draw[gp path] (7.829,3.307)--(7.739,3.307);
\draw[gp path] (1.688,3.392)--(1.778,3.392);
\draw[gp path] (7.829,3.392)--(7.739,3.392);
\draw[gp path] (1.688,3.466)--(1.778,3.466);
\draw[gp path] (7.829,3.466)--(7.739,3.466);
\draw[gp path] (1.688,3.533)--(1.868,3.533);
\draw[gp path] (7.829,3.533)--(7.649,3.533);
\node[gp node right] at (1.504,3.533) { 1000};
\draw[gp path] (3.735,0.616)--(3.735,0.796);
\draw[gp path] (3.735,3.533)--(3.735,3.353);
\node[gp node center] at (3.735,0.308) {Req I/O};
\draw[gp path] (5.782,0.616)--(5.782,0.796);
\draw[gp path] (5.782,3.533)--(5.782,3.353);
\node[gp node center] at (5.782,0.308) {Read from SSD};
\draw[gp path] (1.688,3.533)--(1.688,0.616)--(7.829,0.616)--(7.829,3.533)--cycle;
\node[gp node center,rotate=-270] at (0.246,2.074) {Log Scale Data (GB)};
\node[gp node right] at (3.474,4.492) {\textsf{knors}};
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.658,4.415)--(4.574,4.415)--(4.574,4.569)--(3.658,4.569)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (3.326,0.616)--(3.736,0.616)--(3.736,1.186)--(3.326,1.186)--cycle;
\gpfill{rgb color={0.000,1.000,0.000},color=.!50} (5.373,0.616)--(5.783,0.616)--(5.783,1.892)--(5.373,1.892)--cycle;
\node[gp node right] at (3.474,4.184) {\textsf{knors-}};
\def\gpfillpath{(3.658,4.107)--(4.574,4.107)--(4.574,4.261)--(3.658,4.261)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (3.658,4.107)--(4.574,4.107)--(4.574,4.261)--(3.658,4.261)--cycle;
\def\gpfillpath{(3.735,0.616)--(4.145,0.616)--(4.145,1.885)--(3.735,1.885)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (3.735,0.616)--(3.735,1.884)--(4.144,1.884)--(4.144,0.616)--cycle;
\def\gpfillpath{(5.782,0.616)--(6.192,0.616)--(6.192,2.972)--(5.782,2.972)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.000,0.000,1.000},gp pattern 1,pattern color=.} \gpfillpath;
\draw[gp path] (5.782,0.616)--(5.782,2.971)--(6.191,2.971)--(6.191,0.616)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.230,4.492) {\textsf{knors-{}-}};
\def\gpfillpath{(6.414,4.415)--(7.330,4.415)--(7.330,4.569)--(6.414,4.569)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (6.414,4.415)--(7.330,4.415)--(7.330,4.569)--(6.414,4.569)--cycle;
\def\gpfillpath{(4.144,0.616)--(4.555,0.616)--(4.555,3.227)--(4.144,3.227)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (4.144,0.616)--(4.144,3.226)--(4.554,3.226)--(4.554,0.616)--cycle;
\def\gpfillpath{(6.191,0.616)--(6.602,0.616)--(6.602,3.226)--(6.191,3.226)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={1.000,0.000,0.000},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (6.191,0.616)--(6.191,3.225)--(6.601,3.225)--(6.601,0.616)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,3.533)--(1.688,0.616)--(7.829,0.616)--(7.829,3.533)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.616cm}}{\pgfpoint{7.829cm}{3.533cm}}
\end{tikzpicture}
%% gnuplot variables

